Irreducible unitary representations with non-zero relative Lie algebra cohomology of a Lie group of type f4(4)

In this article, we have determined the irreducible unitary representations with non-zero relative Lie algebra cohomology and Poincare polynomials of cohomologies of these representations for a connected Lie group G with Lie algebra f4(4). We have also determined a necessary and sufficient condition for these representations to be discrete series representations and identified the discrete series representations and Borel-de Siebenthal discrete series representations among the irreducible unitary representations of G with non-zero relative Lie algebra cohomology.

==> (inline-0) <==
\begin{tabular}{||c|c|c||}
\hline
\  & $\Gamma$ & $\Delta(\frak{u} \cap \frak{p})$ \\
\hline
\hline
(a) & $\emptyset$ & $\emptyset$ \\
\hline
(b) & $\{\nu\}$ & $\{\beta \in \Delta_n^+ : \beta \ge \phi_1\}$ \\
\hline
(c) & $\{\phi_2\}$ & $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2\}$ \\
\hline
(d) & $\{\phi_3\}$ & $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+\phi_3\}$ \\
\hline
(e) & $\{\phi_4\}$ & $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+\phi_3+\phi_4\}$ \\
\hline
\end{tabular} 
\end{table}

\noindent
{\bf $2. \Phi=\{\nu_1, \nu_2, \phi_3, \phi_4\}$, where $\nu_1 = \phi_1+\phi_2, \nu_2=-\phi_1$:} 
Then $\phi_2=\nu_1+\nu_2.$

\begin{table}[!h]
\begin{tabular}{||c|c|c||}
\hline
\  & $\Gamma$ & $\Delta(\frak{u} \cap \frak{p})$ \\
\hline
\hline
(a) & $\{\nu_2\}$ & $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+2\phi_3\}\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1\})$ \\
\hline
(b) & $\{\nu_1, \nu_2\}$ & $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2\}\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1\})$ \\
\hline
(c) & $\{\nu_2,\phi_3\}$ & $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+\phi_3\}\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1\})$ \\
\hline
(d) & $\{\nu_2,\phi_4\}$ & $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+\phi_3+\phi_4 \textrm{ or }\phi_1+2\phi_2+2\phi_3\}\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1\})$ \\
\hline
\end{tabular} 
\end{table} 

\noindent
{\bf $3. \Phi=\{\nu_1, \nu_2, \phi_2, \phi_4\}$, where $\nu_1 = \phi_1+\phi_2+\phi_3, \nu_2=-(\phi_1+\phi_2)$:} 
Then $\phi_3=\nu_1+\nu_2.$ 
\begin{table}[!h] 
\begin{tabular}{||c|c|c||}
\hline
\  & $\Gamma$ & $\Delta(\frak{u} \cap \frak{p})$ \\
\hline
\hline
(a) & $\{\nu_2\}$ & $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+2\phi_3\}\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2\})$ \\
\hline
(b) & $\{\nu_1, \nu_2\}$ & $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+\phi_3\}\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2\})$ \\
\hline
(c) & $\{\nu_2,\phi_4\}$ & $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+\phi_3+\phi_4 \textrm{ or }\phi_1+\phi_2+2\phi_3\}\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2\})$ \\
\hline
\end{tabular} 
\end{table}

\noindent
{\bf $4. \Phi=\{\nu_1, \nu_2, \nu_3, \phi_2\}$, where $\nu_1 = \phi_1+\phi_2+2\phi_3, \nu_2=\phi_1+\phi_2+\phi_3+\phi_4, \nu_3=-(\phi_1+\phi_2+\phi_3)$:} 
Then $\phi_3=\nu_1+\nu_3, \phi_4=\nu_2+\nu_3.$

\begin{center} 
\begin{tikzpicture}

\filldraw [black] (-1,0) circle [radius = 0.1]; 
\filldraw [black] (1,0) circle [radius = 0.1]; 
\filldraw [black] (-2,-1) circle [radius = 0.1]; 
\filldraw [black] (0,-1) circle [radius = 0.1]; 
\filldraw [black] (-1,-2) circle [radius = 0.1]; 
\filldraw [black] (1,-2) circle [radius = 0.1]; 
\filldraw [black] (-2,-3) circle [radius = 0.1]; 
\filldraw [black] (0,-3) circle [radius = 0.1]; 
\filldraw [black] (-1,-4) circle [radius = 0.1]; 
\filldraw [black] (-1,-5.5) circle [radius = 0.1]; 
\filldraw [black] (-1,-7) circle [radius = 0.1]; 

\node [left] at (-1,0) {$\nu_1$}; 
\node [right] at (1,0) {$\nu_2$}; 
\node [left] at (-2,-1) {$\phi_1+2\phi_2+2\phi_3$}; 
\node [right] at (0,-1) {$\phi_1+\phi_2+2\phi_3 +\phi_4$}; 
\node [left] at (-1,-2) {$\phi_1+2\phi_2+2\phi_3+\phi_4$}; 
\node [right] at (1,-2) {$\phi_1+\phi_2+2\phi_3 +2\phi_4$}; 
\node [left] at (-2,-3) {$\phi_1+2\phi_2+3\phi_3+\phi_4$}; 
\node [right] at (0,-3) {$\phi_1+2\phi_2+2\phi_3 +2\phi_4$}; 
\node [right] at (-1,-4) {$\phi_1+2\phi_2+3\phi_3 +2\phi_4$}; 
\node [right] at (-1,-5.5) {$\phi_1+2\phi_2+4\phi_3 +2\phi_4$};
\node [right] at (-1,-7) {$\phi_1+3\phi_2+4\phi_3 +2\phi_4$};

\node [right] at (-0.7,-0.3) {$\phi_4$};
\node [left] at (0.7,-0.3) {$\phi_3$};
\node [left] at (-1.4,-0.4) {$\phi_2$};
\node [right] at (-1.7,-1.3) {$\phi_4$};
\node [left] at (-0.3,-1.3) {$\phi_2$};
\node [right] at (0.4,-1.4) {$\phi_4$};
\node [left] at (-1.4,-2.4) {$\phi_3$};
\node [right] at (-0.7,-2.3) {$\phi_4$};
\node [left] at (0.7,-2.3) {$\phi_2$};
\node [right] at (-1.7,-3.3) {$\phi_4$};
\node [left] at (-0.3,-3.3) {$\phi_3$};
\node [right] at (-1.1,-4.7) {$\phi_3$};
\node [right] at (-1.1,-6.2) {$\phi_2$};

\draw (-1,-0.1) -- (-2,-0.9);
\draw (-1,-0.1) -- (0,-0.9);
\draw (1,-0.1) -- (0,-0.9);
\draw (-2,-1.1) -- (-1,-1.9);
\draw (0,-1.1) -- (-1,-1.9);
\draw (0,-1.1) -- (1,-1.9);
\draw (-1,-2.1) -- (-2,-2.9);
\draw (-1,-2.1) -- (0,-2.9);
\draw (1,-2.1) -- (0,-2.9);
\draw (-2,-3.1) -- (-1,-3.9);
\draw (0,-3.1) -- (-1,-3.9);
\draw (-1,-4.1) -- (-1,-5.4);
\draw (-1,-5.6) -- (-1,-6.9);

\draw (-2,-0.9) -- (-1.9,-0.7); 
\draw (-2,-0.9) -- (-1.8,-0.9); 
\draw (0,-0.9) -- (-0.2,-0.9); 
\draw (0,-0.9) -- (0,-0.7); 
\draw (0,-0.9) -- (0.1,-0.7); 
\draw (0,-0.9) -- (0.2,-0.9); 
\draw (-1,-1.9) -- (-1.2,-1.9); 
\draw (-1,-1.9) -- (-1,-1.7); 
\draw (-1,-1.9) -- (-0.9,-1.7); 
\draw (-1,-1.9) -- (-0.8,-1.9); 
\draw (1,-1.9) -- (0.8,-1.9); 
\draw (1,-1.9) -- (1,-1.7); 
\draw (-2,-2.9) -- (-1.9,-2.7); 
\draw (-2,-2.9) -- (-1.8,-2.9); 
\draw (0,-2.9) -- (-0.2,-2.9); 
\draw (0,-2.9) -- (0,-2.7); 
\draw (0,-2.9) -- (0.1,-2.7); 
\draw (0,-2.9) -- (0.2,-2.9); 
\draw (-1,-3.9) -- (-1.2,-3.9); 
\draw (-1,-3.9) -- (-1,-3.7); 
\draw (-1,-3.9) -- (-0.9,-3.7); 
\draw (-1,-3.9) -- (-0.8,-3.9); 
\draw (-1,-5.4) -- (-1.1,-5.3); 
\draw (-1,-5.4) -- (-0.9,-5.3); 
\draw (-1,-6.9) -- (-1.1,-6.8); 
\draw (-1,-6.9) -- (-0.9,-6.8);

\filldraw [black] (6,0) circle [radius = 0.1]; 
\filldraw [black] (6,-1.5) circle [radius = 0.1]; 
\filldraw [black] (6,-3) circle [radius = 0.1]; 

\node [right] at (6,0) {$\nu_3$}; 
\node [right] at (6,-1.5) {$-(\phi_1+\phi_2)$}; 
\node [right] at (6,-3) {$-\phi_1$}; 

\node [right] at (5.9,-0.7) {$\phi_3$};
\node [right] at (5.9,-2.2) {$\phi_2$};

\draw (6,-0.1) -- (6,-1.4);
\draw (6,-1.6) -- (6,-2.9);

\draw (6,-1.4) -- (5.9,-1.3); 
\draw (6,-1.4) -- (6.1,-1.3); 
\draw (6,-2.9) -- (5.9,-2.8); 
\draw (6,-2.9) -- (6.1,-2.8); 

\end{tikzpicture} 
\end{center}

\begin{table}[!h]
\begin{tabular}{||c|c|c||}
\hline
\  & $\Gamma$ & $\Delta(\frak{u} \cap \frak{p})$ \\
\hline
\hline
(a) & $\{\nu_3\}$ & $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+2\phi_3+\phi_4\}\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+\phi_3\})$ \\
\hline
(b) & $\{\nu_1, \nu_3\}$ & $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+2\phi_3\}\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+\phi_3\})$ \\
\hline
(c) & $\{\nu_2, \nu_3\}$ & $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+\phi_3+\phi_4\}\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+\phi_3\})$ \\
\hline
(d) & $\{\nu_3,\phi_2\}$ & \begin{tabular}{c} $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+2\phi_3+\phi_4 \textrm{ or }\phi_1+2\phi_2+2\phi_3\}$\\
$\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+\phi_3\})$ \end{tabular} \\
\hline
(e) & $\{\nu_1, \nu_2, \nu_3\}$ & \begin{tabular}{c} $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+\phi_3+\phi_4 \textrm{ or }\phi_1+\phi_2+2\phi_3\}$\\
$\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+\phi_3\})$ \end{tabular} \\
\hline
(f) & $\{\nu_2, \nu_3, \phi_2\}$ & \begin{tabular}{c} $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+\phi_3+\phi_4 \textrm{ or }\phi_1+2\phi_2+2\phi_3\}$\\
$\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+\phi_3\})$ \end{tabular} \\
\hline
\end{tabular} 
\end{table}

\noindent
{\bf $5. \Phi=\{\nu_1, \nu_2, \phi_2, \phi_4\}$, where $\nu_1 = \phi_1+\phi_2+2\phi_3, \nu_2=-(\phi_1+\phi_2+\phi_3+\phi_4)$:} 
Then $\phi_3=\nu_1+\nu_2+\phi_4.$

\begin{center} 
\begin{tikzpicture}

\filldraw [black] (-1,0) circle [radius = 0.1]; 
\filldraw [black] (-2,-1) circle [radius = 0.1]; 
\filldraw [black] (0,-1) circle [radius = 0.1]; 
\filldraw [black] (-1,-2) circle [radius = 0.1]; 
\filldraw [black] (1,-2) circle [radius = 0.1]; 
\filldraw [black] (-2,-3) circle [radius = 0.1]; 
\filldraw [black] (0,-3) circle [radius = 0.1]; 
\filldraw [black] (-1,-4) circle [radius = 0.1]; 
\filldraw [black] (-1,-5.5) circle [radius = 0.1]; 
\filldraw [black] (-1,-7) circle [radius = 0.1]; 

\node [left] at (-1,0) {$\nu_1$}; 
\node [left] at (-2,-1) {$\phi_1+2\phi_2+2\phi_3$}; 
\node [right] at (0,-1) {$\phi_1+\phi_2+2\phi_3 +\phi_4$}; 
\node [left] at (-1,-2) {$\phi_1+2\phi_2+2\phi_3+\phi_4$}; 
\node [right] at (1,-2) {$\phi_1+\phi_2+2\phi_3 +2\phi_4$}; 
\node [left] at (-2,-3) {$\phi_1+2\phi_2+3\phi_3+\phi_4$}; 
\node [right] at (0,-3) {$\phi_1+2\phi_2+2\phi_3 +2\phi_4$}; 
\node [right] at (-1,-4) {$\phi_1+2\phi_2+3\phi_3 +2\phi_4$}; 
\node [right] at (-1,-5.5) {$\phi_1+2\phi_2+4\phi_3 +2\phi_4$};
\node [right] at (-1,-7) {$\phi_1+3\phi_2+4\phi_3 +2\phi_4$};

\node [right] at (-0.7,-0.3) {$\phi_4$};
\node [left] at (-1.4,-0.4) {$\phi_2$};
\node [right] at (-1.7,-1.3) {$\phi_4$};
\node [left] at (-0.3,-1.3) {$\phi_2$};
\node [right] at (0.4,-1.4) {$\phi_4$};
\node [left] at (-1.4,-2.4) {$\phi_3$};
\node [right] at (-0.7,-2.3) {$\phi_4$};
\node [left] at (0.7,-2.3) {$\phi_2$};
\node [right] at (-1.7,-3.3) {$\phi_4$};
\node [left] at (-0.3,-3.3) {$\phi_3$};
\node [right] at (-1.1,-4.7) {$\phi_3$};
\node [right] at (-1.1,-6.2) {$\phi_2$};

\draw (-1,-0.1) -- (-2,-0.9);
\draw (-1,-0.1) -- (0,-0.9);
\draw (-2,-1.1) -- (-1,-1.9);
\draw (0,-1.1) -- (-1,-1.9);
\draw (0,-1.1) -- (1,-1.9);
\draw (-1,-2.1) -- (-2,-2.9);
\draw (-1,-2.1) -- (0,-2.9);
\draw (1,-2.1) -- (0,-2.9);
\draw (-2,-3.1) -- (-1,-3.9);
\draw (0,-3.1) -- (-1,-3.9);
\draw (-1,-4.1) -- (-1,-5.4);
\draw (-1,-5.6) -- (-1,-6.9);

\draw (-2,-0.9) -- (-1.9,-0.7); 
\draw (-2,-0.9) -- (-1.8,-0.9); 
\draw (0,-0.9) -- (-0.2,-0.9); 
\draw (0,-0.9) -- (0,-0.7); 
\draw (-1,-1.9) -- (-1.2,-1.9); 
\draw (-1,-1.9) -- (-1,-1.7); 
\draw (-1,-1.9) -- (-0.9,-1.7); 
\draw (-1,-1.9) -- (-0.8,-1.9); 
\draw (1,-1.9) -- (0.8,-1.9); 
\draw (1,-1.9) -- (1,-1.7); 
\draw (-2,-2.9) -- (-1.9,-2.7); 
\draw (-2,-2.9) -- (-1.8,-2.9); 
\draw (0,-2.9) -- (-0.2,-2.9); 
\draw (0,-2.9) -- (0,-2.7); 
\draw (0,-2.9) -- (0.1,-2.7); 
\draw (0,-2.9) -- (0.2,-2.9); 
\draw (-1,-3.9) -- (-1.2,-3.9); 
\draw (-1,-3.9) -- (-1,-3.7); 
\draw (-1,-3.9) -- (-0.9,-3.7); 
\draw (-1,-3.9) -- (-0.8,-3.9); 
\draw (-1,-5.4) -- (-1.1,-5.3); 
\draw (-1,-5.4) -- (-0.9,-5.3); 
\draw (-1,-6.9) -- (-1.1,-6.8); 
\draw (-1,-6.9) -- (-0.9,-6.8);

\filldraw [black] (6,0) circle [radius = 0.1]; 
\filldraw [black] (6,-1.5) circle [radius = 0.1]; 
\filldraw [black] (6,-3) circle [radius = 0.1]; 
\filldraw [black] (6,-4.5) circle [radius = 0.1]; 

\node [right] at (6,0) {$\nu_2$}; 
\node [right] at (6,-1.5) {$-(\phi_1+\phi_2+\phi_3)$}; 
\node [right] at (6,-3) {$-(\phi_1+\phi_2)$}; 
\node [right] at (6,-4.5) {$-\phi_1$}; 

\node [right] at (5.9,-0.7) {$\phi_4$};
\node [right] at (5.9,-2.2) {$\phi_3$};
\node [right] at (5.9,-3.7) {$\phi_2$};

\draw (6,-0.1) -- (6,-1.4);
\draw (6,-1.6) -- (6,-2.9);
\draw (6,-3.1) -- (6,-4.4);

\draw (6,-1.4) -- (5.9,-1.3); 
\draw (6,-1.4) -- (6.1,-1.3); 
\draw (6,-2.9) -- (5.9,-2.8); 
\draw (6,-2.9) -- (6.1,-2.8); 
\draw (6,-4.4) -- (5.9,-4.3); 
\draw (6,-4.4) -- (6.1,-4.3); 

\end{tikzpicture} 
\end{center}

\begin{table}[!h]
\begin{tabular}{||c|c|c||}
\hline
\  & $\Gamma$ & $\Delta(\frak{u} \cap \frak{p})$ \\
\hline
\hline
(a) & $\{\nu_2\}$ & $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+3\phi_3+\phi_4\}\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+\phi_3+\phi_4\})$ \\
\hline
(b) & $\{\nu_1, \nu_2\}$ & $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+2\phi_3\}\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+\phi_3+\phi_4\})$ \\
\hline
(c) & $\{\nu_2, \phi_4\}$ & $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+2\phi_3+\phi_4\}\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+\phi_3+\phi_4\})$ \\
\hline
(d) & $\{\nu_2,\phi_2\}$ & $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+2\phi_3\} \cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+\phi_3+\phi_4\})$ \\
\hline
(e) & $\{\nu_2, \phi_2, \phi_4\}$ & \begin{tabular}{c} $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+2\phi_3+\phi_4 \textrm{ or }\phi_1+2\phi_2+2\phi_3\}$\\
$\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+\phi_3+\phi_4\})$ \end{tabular} \\
\hline
\end{tabular} 
\end{table}

\noindent
{\bf $6. \Phi=\{\nu_1, \nu_2, \nu_3, \phi_3\}$, where $\nu_1 = \phi_1+2\phi_2+2\phi_3, \nu_2=\phi_1+\phi_2+\phi_3+\phi_4, \nu_3=-(\phi_1+\phi_2+2\phi_3)$:} 
Then $\phi_2=\nu_1+\nu_3, \phi_4=\nu_2+\nu_3+\phi_3.$

\begin{center} 
\begin{tikzpicture}

\filldraw [black] (0,0) circle [radius = 0.1]; 
\filldraw [black] (-2,-1) circle [radius = 0.1]; 
\filldraw [black] (0,-1) circle [radius = 0.1]; 
\filldraw [black] (-1,-2) circle [radius = 0.1]; 
\filldraw [black] (1,-2) circle [radius = 0.1]; 
\filldraw [black] (-2,-3) circle [radius = 0.1]; 
\filldraw [black] (0,-3) circle [radius = 0.1]; 
\filldraw [black] (-1,-4) circle [radius = 0.1]; 
\filldraw [black] (-1,-5.5) circle [radius = 0.1]; 
\filldraw [black] (-1,-7) circle [radius = 0.1]; 

\node [right] at (0,0) {$\nu_2$}; 
\node [left] at (-2,-1) {$\nu_1$}; 
\node [right] at (0,-1) {$\phi_1+\phi_2+2\phi_3 +\phi_4$}; 
\node [left] at (-1,-2) {$\phi_1+2\phi_2+2\phi_3+\phi_4$}; 
\node [right] at (1,-2) {$\phi_1+\phi_2+2\phi_3 +2\phi_4$}; 
\node [left] at (-2,-3) {$\phi_1+2\phi_2+3\phi_3+\phi_4$}; 
\node [right] at (0,-3) {$\phi_1+2\phi_2+2\phi_3 +2\phi_4$}; 
\node [right] at (-1,-4) {$\phi_1+2\phi_2+3\phi_3 +2\phi_4$}; 
\node [right] at (-1,-5.5) {$\phi_1+2\phi_2+4\phi_3 +2\phi_4$};
\node [right] at (-1,-7) {$\phi_1+3\phi_2+4\phi_3 +2\phi_4$};

\node [right] at (-0.1,-0.4) {$\phi_3$};
\node [right] at (-1.7,-1.3) {$\phi_4$};
\node [left] at (-0.3,-1.3) {$\phi_2$};
\node [right] at (0.4,-1.4) {$\phi_4$};
\node [left] at (-1.4,-2.4) {$\phi_3$};
\node [right] at (-0.7,-2.3) {$\phi_4$};
\node [left] at (0.7,-2.3) {$\phi_2$};
\node [right] at (-1.7,-3.3) {$\phi_4$};
\node [left] at (-0.3,-3.3) {$\phi_3$};
\node [right] at (-1.1,-4.7) {$\phi_3$};
\node [right] at (-1.1,-6.2) {$\phi_2$};

\draw (0,-0.1) -- (0,-0.9);
\draw (-2,-1.1) -- (-1,-1.9);
\draw (0,-1.1) -- (-1,-1.9);
\draw (0,-1.1) -- (1,-1.9);
\draw (-1,-2.1) -- (-2,-2.9);
\draw (-1,-2.1) -- (0,-2.9);
\draw (1,-2.1) -- (0,-2.9);
\draw (-2,-3.1) -- (-1,-3.9);
\draw (0,-3.1) -- (-1,-3.9);
\draw (-1,-4.1) -- (-1,-5.4);
\draw (-1,-5.6) -- (-1,-6.9);

\draw (0,-0.9) -- (-0.1,-0.8); 
\draw (0,-0.9) -- (0.1,-0.8); 
\draw (-1,-1.9) -- (-1.2,-1.9); 
\draw (-1,-1.9) -- (-1,-1.7); 
\draw (-1,-1.9) -- (-0.9,-1.7); 
\draw (-1,-1.9) -- (-0.8,-1.9); 
\draw (1,-1.9) -- (0.8,-1.9); 
\draw (1,-1.9) -- (1,-1.7); 
\draw (-2,-2.9) -- (-1.9,-2.7); 
\draw (-2,-2.9) -- (-1.8,-2.9); 
\draw (0,-2.9) -- (-0.2,-2.9); 
\draw (0,-2.9) -- (0,-2.7); 
\draw (0,-2.9) -- (0.1,-2.7); 
\draw (0,-2.9) -- (0.2,-2.9); 
\draw (-1,-3.9) -- (-1.2,-3.9); 
\draw (-1,-3.9) -- (-1,-3.7); 
\draw (-1,-3.9) -- (-0.9,-3.7); 
\draw (-1,-3.9) -- (-0.8,-3.9); 
\draw (-1,-5.4) -- (-1.1,-5.3); 
\draw (-1,-5.4) -- (-0.9,-5.3); 
\draw (-1,-6.9) -- (-1.1,-6.8); 
\draw (-1,-6.9) -- (-0.9,-6.8);

\filldraw [black] (6,0) circle [radius = 0.1]; 
\filldraw [black] (6,-1.5) circle [radius = 0.1]; 
\filldraw [black] (6,-3) circle [radius = 0.1]; 
\filldraw [black] (6,-4.5) circle [radius = 0.1]; 

\node [right] at (6,0) {$\nu_3$}; 
\node [right] at (6,-1.5) {$-(\phi_1+\phi_2+\phi_3)$}; 
\node [right] at (6,-3) {$-(\phi_1+\phi_2)$}; 
\node [right] at (6,-4.5) {$-\phi_1$}; 

\node [right] at (5.9,-0.7) {$\phi_3$};
\node [right] at (5.9,-2.2) {$\phi_3$};
\node [right] at (5.9,-3.7) {$\phi_2$};

\draw (6,-0.1) -- (6,-1.4);
\draw (6,-1.6) -- (6,-2.9);
\draw (6,-3.1) -- (6,-4.4);

\draw (6,-1.4) -- (5.9,-1.3); 
\draw (6,-1.4) -- (6.1,-1.3); 
\draw (6,-2.9) -- (5.9,-2.8); 
\draw (6,-2.9) -- (6.1,-2.8); 
\draw (6,-4.4) -- (5.9,-4.3); 
\draw (6,-4.4) -- (6.1,-4.3); 

\end{tikzpicture} 
\end{center}

\begin{table}[!h]
\begin{tabular}{||c|c|c||}
\hline
\  & $\Gamma$ & $\Delta(\frak{u} \cap \frak{p})$ \\
\hline
\hline
(a) & $\{\nu_3\}$ & \begin{tabular}{c} $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+2\phi_3+\phi_4 \textrm{ or } \phi_1+\phi_2+2\phi_3+2\phi_4\}$\\
$\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+2\phi_3\})$ \end{tabular} \\
\hline
(b) & $\{\nu_2, \nu_3\}$ & $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+\phi_3+\phi_4\}\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+2\phi_3\})$ \\
\hline
(c) & $\{\nu_1, \nu_3\}$ & \begin{tabular}{c} $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+2\phi_3 \textrm{ or }\phi_1+\phi_2+2\phi_3+2\phi_4\}$\\
$\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+2\phi_3\})$ \end{tabular} \\
\hline
(d) & $\{\nu_3,\phi_3\}$ & $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+2\phi_3+\phi_4\}\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+2\phi_3\})$ \\
\hline
(e) & $\{\nu_1, \nu_2, \nu_3\}$ & \begin{tabular}{c} $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+\phi_3+\phi_4 \textrm{ or }\phi_1+2\phi_2+2\phi_3\}$\\
$\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+2\phi_3\})$ \end{tabular} \\
\hline
(f) & $\{\nu_1, \nu_3, \phi_3\}$ & \begin{tabular}{c} $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+2\phi_3+\phi_4 \textrm{ or }\phi_1+2\phi_2+2\phi_3\}$\\
$\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+2\phi_3\})$ \end{tabular} \\
\hline
\end{tabular} 
\end{table}

\noindent
{\bf $7. \Phi=\{\nu_1, \nu_2, \phi_2, \phi_3\}$, where $\nu_1=\phi_1+\phi_2+\phi_3+\phi_4, \nu_2=-(\phi_1+2\phi_2+2\phi_3)$:} 
Then $\phi_4=\nu_1+\nu_2+\phi_2+\phi_3.$

\begin{center} 
\begin{tikzpicture}

\filldraw [black] (0,0) circle [radius = 0.1]; 
\filldraw [black] (0,-1) circle [radius = 0.1]; 
\filldraw [black] (-1,-2) circle [radius = 0.1]; 
\filldraw [black] (1,-2) circle [radius = 0.1]; 
\filldraw [black] (-2,-3) circle [radius = 0.1]; 
\filldraw [black] (0,-3) circle [radius = 0.1]; 
\filldraw [black] (-1,-4) circle [radius = 0.1]; 
\filldraw [black] (-1,-5.5) circle [radius = 0.1]; 
\filldraw [black] (-1,-7) circle [radius = 0.1]; 

\node [right] at (0,0) {$\nu_1$}; 
\node [right] at (0,-1) {$\phi_1+\phi_2+2\phi_3 +\phi_4$}; 
\node [left] at (-1,-2) {$\phi_1+2\phi_2+2\phi_3+\phi_4$}; 
\node [right] at (1,-2) {$\phi_1+\phi_2+2\phi_3 +2\phi_4$}; 
\node [left] at (-2,-3) {$\phi_1+2\phi_2+3\phi_3+\phi_4$}; 
\node [right] at (0,-3) {$\phi_1+2\phi_2+2\phi_3 +2\phi_4$}; 
\node [right] at (-1,-4) {$\phi_1+2\phi_2+3\phi_3 +2\phi_4$}; 
\node [right] at (-1,-5.5) {$\phi_1+2\phi_2+4\phi_3 +2\phi_4$};
\node [right] at (-1,-7) {$\phi_1+3\phi_2+4\phi_3 +2\phi_4$};

\node [right] at (-0.1,-0.4) {$\phi_3$};
\node [left] at (-0.3,-1.3) {$\phi_2$};
\node [right] at (0.4,-1.4) {$\phi_4$};
\node [left] at (-1.4,-2.4) {$\phi_3$};
\node [right] at (-0.7,-2.3) {$\phi_4$};
\node [left] at (0.7,-2.3) {$\phi_2$};
\node [right] at (-1.7,-3.3) {$\phi_4$};
\node [left] at (-0.3,-3.3) {$\phi_3$};
\node [right] at (-1.1,-4.7) {$\phi_3$};
\node [right] at (-1.1,-6.2) {$\phi_2$};

\draw (0,-0.1) -- (0,-0.9);
\draw (0,-1.1) -- (-1,-1.9);
\draw (0,-1.1) -- (1,-1.9);
\draw (-1,-2.1) -- (-2,-2.9);
\draw (-1,-2.1) -- (0,-2.9);
\draw (1,-2.1) -- (0,-2.9);
\draw (-2,-3.1) -- (-1,-3.9);
\draw (0,-3.1) -- (-1,-3.9);
\draw (-1,-4.1) -- (-1,-5.4);
\draw (-1,-5.6) -- (-1,-6.9);

\draw (0,-0.9) -- (-0.1,-0.8); 
\draw (0,-0.9) -- (0.1,-0.8); 
\draw (-1,-1.9) -- (-0.9,-1.7); 
\draw (-1,-1.9) -- (-0.8,-1.9); 
\draw (1,-1.9) -- (0.8,-1.9); 
\draw (1,-1.9) -- (1,-1.7); 
\draw (-2,-2.9) -- (-1.9,-2.7); 
\draw (-2,-2.9) -- (-1.8,-2.9); 
\draw (0,-2.9) -- (-0.2,-2.9); 
\draw (0,-2.9) -- (0,-2.7); 
\draw (0,-2.9) -- (0.1,-2.7); 
\draw (0,-2.9) -- (0.2,-2.9); 
\draw (-1,-3.9) -- (-1.2,-3.9); 
\draw (-1,-3.9) -- (-1,-3.7); 
\draw (-1,-3.9) -- (-0.9,-3.7); 
\draw (-1,-3.9) -- (-0.8,-3.9); 
\draw (-1,-5.4) -- (-1.1,-5.3); 
\draw (-1,-5.4) -- (-0.9,-5.3); 
\draw (-1,-6.9) -- (-1.1,-6.8); 
\draw (-1,-6.9) -- (-0.9,-6.8);

\filldraw [black] (6,0) circle [radius = 0.1]; 
\filldraw [black] (6,-1.5) circle [radius = 0.1]; 
\filldraw [black] (6,-3) circle [radius = 0.1]; 
\filldraw [black] (6,-4.5) circle [radius = 0.1]; 
\filldraw [black] (6,-6) circle [radius = 0.1]; 

\node [right] at (6,0) {$\nu_2$}; 
\node [right] at (6,-1.5) {$-(\phi_1+\phi_2+2\phi_3)$}; 
\node [right] at (6,-3) {$-(\phi_1+\phi_2+\phi_3)$}; 
\node [right] at (6,-4.5) {$-(\phi_1+\phi_2)$}; 
\node [right] at (6,-6) {$-\phi_1$}; 

\node [right] at (5.9,-0.7) {$\phi_2$};
\node [right] at (5.9,-2.2) {$\phi_3$};
\node [right] at (5.9,-3.7) {$\phi_3$};
\node [right] at (5.9,-5.2) {$\phi_2$};

\draw (6,-0.1) -- (6,-1.4);
\draw (6,-1.6) -- (6,-2.9);
\draw (6,-3.1) -- (6,-4.4);
\draw (6,-4.6) -- (6,-5.9);

\draw (6,-1.4) -- (5.9,-1.3); 
\draw (6,-1.4) -- (6.1,-1.3); 
\draw (6,-2.9) -- (5.9,-2.8); 
\draw (6,-2.9) -- (6.1,-2.8); 
\draw (6,-4.4) -- (5.9,-4.3); 
\draw (6,-4.4) -- (6.1,-4.3); 
\draw (6,-5.9) -- (5.9,-5.8); 
\draw (6,-5.9) -- (6.1,-5.8); 

\end{tikzpicture} 
\end{center}

\begin{table}[!h]
\begin{tabular}{||c|c|c||}
\hline
\  & $\Gamma$ & $\Delta(\frak{u} \cap \frak{p})$ \\
\hline
\hline
(a) & $\{\nu_2\}$ & $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+2\phi_3+2\phi_4\}\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+2\phi_2+2\phi_3\})$ \\
\hline
(b) & $\{\nu_1, \nu_2\}$ & $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+\phi_3+\phi_4\}\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+2\phi_2+2\phi_3\})$ \\
\hline
(c) & $\{\nu_2, \phi_3\}$ & $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+2\phi_3+\phi_4\}\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+2\phi_2+2\phi_3\})$ \\
\hline
(d) & $\{\nu_2,\phi_2\}$ & \begin{tabular}{c} $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+2\phi_3+\phi_4 \textrm{ or } \phi_1+\phi_2+2\phi_3+2\phi_4\}$\\
$ \cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+2\phi_2+2\phi_3\})$ \end{tabular} \\
\hline
\end{tabular} 
\end{table}

\noindent
{\bf $8. \Phi=\{\nu_1, \nu_2, \nu_3, \nu_4\}$, where $\nu_1 = \phi_1+2\phi_2+2\phi_3, \nu_2=\phi_1+\phi_2+2\phi_3+\phi_4, \nu_3=-(\phi_1+\phi_2+2\phi_3), 
\nu_4=-(\phi_1+\phi_2+\phi_3+\phi_4)$:} 
Then $\phi_2=\nu_1+\nu_3, \phi_3=\nu_2+\nu_4, \phi_4=\nu_2+\nu_3.$

\begin{center} 
\begin{tikzpicture}

\filldraw [black] (-2,0) circle [radius = 0.1]; 
\filldraw [black] (0,0) circle [radius = 0.1]; 
\filldraw [black] (-1,-1) circle [radius = 0.1]; 
\filldraw [black] (1,-1) circle [radius = 0.1]; 
\filldraw [black] (-2,-2) circle [radius = 0.1]; 
\filldraw [black] (0,-2) circle [radius = 0.1]; 
\filldraw [black] (-1,-3) circle [radius = 0.1]; 
\filldraw [black] (-1,-4) circle [radius = 0.1]; 
\filldraw [black] (-1,-5) circle [radius = 0.1]; 

\node [left] at (-2,0) {$\nu_1$}; 
\node [right] at (0,0) {$\nu_2$}; 
\node [left] at (-1,-1) {$\phi_1+2\phi_2+2\phi_3+\phi_4$}; 
\node [right] at (1,-1) {$\phi_1+\phi_2+2\phi_3 +2\phi_4$}; 
\node [left] at (-2,-2) {$\phi_1+2\phi_2+3\phi_3+\phi_4$}; 
\node [right] at (0,-2) {$\phi_1+2\phi_2+2\phi_3 +2\phi_4$}; 
\node [right] at (-1,-3) {$\phi_1+2\phi_2+3\phi_3 +2\phi_4$}; 
\node [right] at (-1,-4) {$\phi_1+2\phi_2+4\phi_3 +2\phi_4$};
\node [right] at (-1,-5) {$\phi_1+3\phi_2+4\phi_3 +2\phi_4$};

\node [right] at (-1.7,-0.3) {$\phi_4$};
\node [left] at (-0.3,-0.3) {$\phi_2$};
\node [right] at (0.4,-0.4) {$\phi_4$};
\node [left] at (-1.4,-1.4) {$\phi_3$};
\node [right] at (-0.7,-1.3) {$\phi_4$};
\node [left] at (0.7,-1.3) {$\phi_2$};
\node [right] at (-1.7,-2.3) {$\phi_4$};
\node [left] at (-0.3,-2.3) {$\phi_3$};
\node [right] at (-1.1,-3.5) {$\phi_3$};
\node [right] at (-1.1,-4.5) {$\phi_2$};

\draw (-2,-0.1) -- (-1,-0.9);
\draw (0,-0.1) -- (-1,-0.9);
\draw (0,-0.1) -- (1,-0.9);
\draw (-1,-1.1) -- (-2,-1.9);
\draw (-1,-1.1) -- (0,-1.9);
\draw (1,-1.1) -- (0,-1.9);
\draw (-2,-2.1) -- (-1,-2.9);
\draw (0,-2.1) -- (-1,-2.9);
\draw (-1,-3.1) -- (-1,-3.9);
\draw (-1,-4.1) -- (-1,-4.9);

\draw (-1,-0.9) -- (-1.2,-0.9); 
\draw (-1,-0.9) -- (-1,-0.7); 
\draw (-1,-0.9) -- (-0.9,-0.7); 
\draw (-1,-0.9) -- (-0.8,-0.9); 
\draw (1,-0.9) -- (0.8,-0.9); 
\draw (1,-0.9) -- (1,-0.7); 
\draw (-2,-1.9) -- (-1.9,-1.7); 
\draw (-2,-1.9) -- (-1.8,-1.9); 
\draw (0,-1.9) -- (-0.2,-1.9); 
\draw (0,-1.9) -- (0,-1.7); 
\draw (0,-1.9) -- (0.1,-1.7); 
\draw (0,-1.9) -- (0.2,-1.9); 
\draw (-1,-2.9) -- (-1.2,-2.9); 
\draw (-1,-2.9) -- (-1,-2.7); 
\draw (-1,-2.9) -- (-0.9,-2.7); 
\draw (-1,-2.9) -- (-0.8,-2.9); 
\draw (-1,-3.9) -- (-1.1,-3.8); 
\draw (-1,-3.9) -- (-0.9,-3.8); 
\draw (-1,-4.9) -- (-1.1,-4.8); 
\draw (-1,-4.9) -- (-0.9,-4.8);

\filldraw [black] (5,0) circle [radius = 0.1]; 
\filldraw [black] (7,0) circle [radius = 0.1]; 
\filldraw [black] (6,-1) circle [radius = 0.1]; 
\filldraw [black] (6,-2.5) circle [radius = 0.1]; 
\filldraw [black] (6,-4) circle [radius = 0.1]; 

\node [left] at (5,0) {$\nu_3$}; 
\node [right] at (7,0) {$\nu_4$}; 
\node [right] at (6,-1) {$-(\phi_1+\phi_2+\phi_3)$}; 
\node [right] at (6,-2.5) {$-(\phi_1+\phi_2)$}; 
\node [right] at (6,-4) {$-\phi_1$}; 

\node [right] at (5.3,-0.3) {$\phi_3$};
\node [left] at (6.7,-0.3) {$\phi_4$};
\node [right] at (5.9,-1.7) {$\phi_3$};
\node [right] at (5.9,-3.2) {$\phi_2$};

\draw (5,-0.1) -- (6,-0.9);
\draw (7,-0.1) -- (6,-0.9);
\draw (6,-1.1) -- (6,-2.4);
\draw (6,-2.6) -- (6,-3.9);

\draw (6,-0.9) -- (5.8,-0.9); 
\draw (6,-0.9) -- (6,-0.7); 
\draw (6,-0.9) -- (6.1,-0.7); 
\draw (6,-0.9) -- (6.2,-0.9); 
\draw (6,-2.4) -- (5.9,-2.3); 
\draw (6,-2.4) -- (6.1,-2.3); 
\draw (6,-3.9) -- (5.9,-3.8); 
\draw (6,-3.9) -- (6.1,-3.8); 

\end{tikzpicture} 
\end{center}

\newpage
\begin{table}[!h]
\begin{tabular}{||c|c|c||}
\hline
\  & $\Gamma$ & $\Delta(\frak{u} \cap \frak{p})$ \\
\hline
\hline
(a) & $\{\nu_3,\nu_4\}$ & \begin{tabular}{c} $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+2\phi_3+\phi_4 \textrm{ or } \phi_1+\phi_2+2\phi_3+2\phi_4\}$\\
$\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+2\phi_3 \textrm{ or } \phi_1+\phi_2+\phi_3+\phi_4\})$ \end{tabular} \\
\hline
(b) & $\{\nu_1, \nu_3, \nu_4\}$ & \begin{tabular}{c} $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+2\phi_3 \textrm{ or } \phi_1+\phi_2+2\phi_3+2\phi_4\}$\\
$\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+2\phi_3 \textrm{ or } \phi_1+\phi_2+\phi_3+\phi_4\})$ \end{tabular} \\
\hline
(c) & $\{\nu_2, \nu_3, \nu_4\}$ & \begin{tabular}{c} $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+2\phi_3+\phi_4\}$\\
$\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+2\phi_3 \textrm{ or } \phi_1+\phi_2+\phi_3+\phi_4\})$ \end{tabular} \\
\hline
(d) & $\{\nu_1,\nu_2,\nu_3,\nu_4\}$ & \begin{tabular}{c} $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+2\phi_3 \textrm{ or } \phi_1+\phi_2+2\phi_3+\phi_4\}$\\
$\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+2\phi_3 \textrm{ or } \phi_1+\phi_2+\phi_3+\phi_4\})$ \end{tabular} \\
\hline
\end{tabular} 
\end{table}

\noindent
{\bf $9. \Phi=\{\nu_1, \nu_2, \nu_3, \phi_3\}$, where $\nu_1 = \phi_1+2\phi_2+2\phi_3, \nu_2=\phi_1+\phi_2+2\phi_3+2\phi_4, \nu_3=-(\phi_1+\phi_2+2\phi_3+\phi_4)$:} 
Then $\phi_2=\nu_1+\nu_2+2\nu_3, \phi_4=\nu_2+\nu_3.$

\begin{center} 
\begin{tikzpicture}

\filldraw [black] (-1,0) circle [radius = 0.1]; 
\filldraw [black] (-1,-1) circle [radius = 0.1]; 
\filldraw [black] (1,-1) circle [radius = 0.1]; 
\filldraw [black] (-2,-2) circle [radius = 0.1]; 
\filldraw [black] (0,-2) circle [radius = 0.1]; 
\filldraw [black] (-1,-3) circle [radius = 0.1]; 
\filldraw [black] (-1,-4) circle [radius = 0.1]; 
\filldraw [black] (-1,-5) circle [radius = 0.1]; 

\node [left] at (-1,0) {$\nu_1$}; 
\node [left] at (-1,-1) {$\phi_1+2\phi_2+2\phi_3+\phi_4$}; 
\node [right] at (1,-1) {$\nu_2$}; 
\node [left] at (-2,-2) {$\phi_1+2\phi_2+3\phi_3+\phi_4$}; 
\node [right] at (0,-2) {$\phi_1+2\phi_2+2\phi_3 +2\phi_4$}; 
\node [right] at (-1,-3) {$\phi_1+2\phi_2+3\phi_3 +2\phi_4$}; 
\node [right] at (-1,-4) {$\phi_1+2\phi_2+4\phi_3 +2\phi_4$};
\node [right] at (-1,-5) {$\phi_1+3\phi_2+4\phi_3 +2\phi_4$};

\node [right] at (-1.1,-0.5) {$\phi_4$};
\node [left] at (-1.4,-1.4) {$\phi_3$};
\node [right] at (-0.7,-1.3) {$\phi_4$};
\node [left] at (0.7,-1.3) {$\phi_2$};
\node [right] at (-1.7,-2.3) {$\phi_4$};
\node [left] at (-0.3,-2.3) {$\phi_3$};
\node [right] at (-1.1,-3.5) {$\phi_3$};
\node [right] at (-1.1,-4.5) {$\phi_2$};

\draw (-1,-0.1) -- (-1,-0.9);
\draw (-1,-1.1) -- (-2,-1.9);
\draw (-1,-1.1) -- (0,-1.9);
\draw (1,-1.1) -- (0,-1.9);
\draw (-2,-2.1) -- (-1,-2.9);
\draw (0,-2.1) -- (-1,-2.9);
\draw (-1,-3.1) -- (-1,-3.9);
\draw (-1,-4.1) -- (-1,-4.9);

\draw (-1,-0.9) -- (-1.1,-0.8); 
\draw (-1,-0.9) -- (-0.9,-0.8); 
\draw (-2,-1.9) -- (-1.9,-1.7); 
\draw (-2,-1.9) -- (-1.8,-1.9); 
\draw (0,-1.9) -- (-0.2,-1.9); 
\draw (0,-1.9) -- (0,-1.7); 
\draw (0,-1.9) -- (0.1,-1.7); 
\draw (0,-1.9) -- (0.2,-1.9); 
\draw (-1,-2.9) -- (-1.2,-2.9); 
\draw (-1,-2.9) -- (-1,-2.7); 
\draw (-1,-2.9) -- (-0.9,-2.7); 
\draw (-1,-2.9) -- (-0.8,-2.9); 
\draw (-1,-3.9) -- (-1.1,-3.8); 
\draw (-1,-3.9) -- (-0.9,-3.8); 
\draw (-1,-4.9) -- (-1.1,-4.8); 
\draw (-1,-4.9) -- (-0.9,-4.8);

\filldraw [black] (6,0) circle [radius = 0.1]; 
\filldraw [black] (5,-1) circle [radius = 0.1]; 
\filldraw [black] (7,-1) circle [radius = 0.1]; 
\filldraw [black] (6,-2) circle [radius = 0.1]; 
\filldraw [black] (6,-3.5) circle [radius = 0.1]; 
\filldraw [black] (6,-5) circle [radius = 0.1]; 

\node [left] at (6,0) {$\nu_3$}; 
\node [left] at (5,-1) {$-(\phi_1+\phi_2+2\phi_3)$}; 
\node [right] at (7,-1) {$-(\phi_1+\phi_2+\phi_3+\phi_4)$}; 
\node [right] at (6,-2) {$-(\phi_1+\phi_2+\phi_3)$}; 
\node [right] at (6,-3.5) {$-(\phi_1+\phi_2)$}; 
\node [right] at (6,-5) {$-\phi_1$}; 

\node [left] at (5.6,-0.4) {$\phi_4$};
\node [right] at (6.4,-0.4) {$\phi_3$};
\node [right] at (5.3,-1.3) {$\phi_3$};
\node [left] at (6.7,-1.3) {$\phi_4$};
\node [right] at (5.9,-2.7) {$\phi_3$};
\node [right] at (5.9,-4.2) {$\phi_2$};

\draw (6,-0.1) -- (5,-0.9);
\draw (6,-0.1) -- (7,-0.9);
\draw (5,-1.1) -- (6,-1.9);
\draw (7,-1.1) -- (6,-1.9);
\draw (6,-2.1) -- (6,-3.4);
\draw (6,-3.6) -- (6,-4.9);

\draw (5,-0.9) -- (5.1,-0.7); 
\draw (5,-0.9) -- (5.2,-0.9); 
\draw (7,-0.9) -- (6.8,-0.9); 
\draw (7,-0.9) -- (7,-0.7); 
\draw (6,-1.9) -- (5.8,-1.9); 
\draw (6,-1.9) -- (6,-1.7); 
\draw (6,-1.9) -- (6.1,-1.7); 
\draw (6,-1.9) -- (6.2,-1.9); 
\draw (6,-3.4) -- (5.9,-3.3); 
\draw (6,-3.4) -- (6.1,-3.3); 
\draw (6,-4.9) -- (5.9,-4.8); 
\draw (6,-4.9) -- (6.1,-4.8); 

\end{tikzpicture} 
\end{center}
 
\begin{table}[!h]
\begin{tabular}{||c|c|c||}
\hline
\  & $\Gamma$ & $\Delta(\frak{u} \cap \frak{p})$ \\
\hline
\hline
(a) & $\{\nu_3\}$ & $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+2\phi_3+\phi_4\}\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+2\phi_3+\phi_4\})$ \\
\hline
(b) & $\{\nu_1, \nu_3\}$ & $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+2\phi_3\}\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+2\phi_3+\phi_4\})$ \\
\hline
(c) & $\{\nu_2, \nu_3\}$ & \begin{tabular}{c} $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+2\phi_3+\phi_4 \textrm{ or } \phi_1+\phi_2+2\phi_3+2\phi_4\}$\\
$\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+2\phi_3+\phi_4\})$ \end{tabular} \\
\hline
(d) & $\{\nu_1,\nu_2,\nu_3\}$ & \begin{tabular}{c} $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+2\phi_3 \textrm{ or } \phi_1+\phi_2+2\phi_3+2\phi_4\}$\\
$\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+2\phi_3+\phi_4\})$ \end{tabular} \\
\hline
\end{tabular} 
\end{table}

\noindent
{\bf $10. \Phi=\{\nu_1, \nu_2, \nu_3, \phi_2\}$, where $\nu_1 = \phi_1+\phi_2+2\phi_3+\phi_4, \nu_2=-(\phi_1+2\phi_2+2\phi_3), \nu_3=-(\phi_1+\phi_2+\phi_3+\phi_4)$:} 
Then $\phi_3=\nu_1+\nu_3, \phi_4=\nu_1+\nu_2+\phi_2.$

\begin{center} 
\begin{tikzpicture}

\filldraw [black] (0,0) circle [radius = 0.1]; 
\filldraw [black] (-1,-1) circle [radius = 0.1]; 
\filldraw [black] (1,-1) circle [radius = 0.1]; 
\filldraw [black] (-2,-2) circle [radius = 0.1]; 
\filldraw [black] (0,-2) circle [radius = 0.1]; 
\filldraw [black] (-1,-3) circle [radius = 0.1]; 
\filldraw [black] (-1,-4) circle [radius = 0.1]; 
\filldraw [black] (-1,-5) circle [radius = 0.1]; 

\node [left] at (0,0) {$\nu_1$}; 
\node [left] at (-1,-1) {$\phi_1+2\phi_2+2\phi_3+\phi_4$}; 
\node [right] at (1,-1) {$\phi_1+\phi_2+2\phi_3+2\phi_4$}; 
\node [left] at (-2,-2) {$\phi_1+2\phi_2+3\phi_3+\phi_4$}; 
\node [right] at (0,-2) {$\phi_1+2\phi_2+2\phi_3 +2\phi_4$}; 
\node [right] at (-1,-3) {$\phi_1+2\phi_2+3\phi_3 +2\phi_4$}; 
\node [right] at (-1,-4) {$\phi_1+2\phi_2+4\phi_3 +2\phi_4$};
\node [right] at (-1,-5) {$\phi_1+3\phi_2+4\phi_3 +2\phi_4$};

\node [left] at (-0.4,-0.4) {$\phi_2$};
\node [right] at (0.4,-0.4) {$\phi_4$};
\node [left] at (-1.4,-1.4) {$\phi_3$};
\node [right] at (-0.7,-1.3) {$\phi_4$};
\node [left] at (0.7,-1.3) {$\phi_2$};
\node [right] at (-1.7,-2.3) {$\phi_4$};
\node [left] at (-0.3,-2.3) {$\phi_3$};
\node [right] at (-1.1,-3.5) {$\phi_3$};
\node [right] at (-1.1,-4.5) {$\phi_2$};

\draw (0,-0.1) -- (-1,-0.9);
\draw (0,-0.1) -- (1,-0.9);
\draw (-1,-1.1) -- (-2,-1.9);
\draw (-1,-1.1) -- (0,-1.9);
\draw (1,-1.1) -- (0,-1.9);
\draw (-2,-2.1) -- (-1,-2.9);
\draw (0,-2.1) -- (-1,-2.9);
\draw (-1,-3.1) -- (-1,-3.9);
\draw (-1,-4.1) -- (-1,-4.9);

\draw (-1,-0.9) -- (-0.9,-0.7); 
\draw (-1,-0.9) -- (-0.8,-0.9); 
\draw (1,-0.9) -- (0.8,-0.9); 
\draw (1,-0.9) -- (1,-0.7); 
\draw (-2,-1.9) -- (-1.9,-1.7); 
\draw (-2,-1.9) -- (-1.8,-1.9); 
\draw (0,-1.9) -- (-0.2,-1.9); 
\draw (0,-1.9) -- (0,-1.7); 
\draw (0,-1.9) -- (0.1,-1.7); 
\draw (0,-1.9) -- (0.2,-1.9); 
\draw (-1,-2.9) -- (-1.2,-2.9); 
\draw (-1,-2.9) -- (-1,-2.7); 
\draw (-1,-2.9) -- (-0.9,-2.7); 
\draw (-1,-2.9) -- (-0.8,-2.9); 
\draw (-1,-3.9) -- (-1.1,-3.8); 
\draw (-1,-3.9) -- (-0.9,-3.8); 
\draw (-1,-4.9) -- (-1.1,-4.8); 
\draw (-1,-4.9) -- (-0.9,-4.8);

\filldraw [black] (5,0) circle [radius = 0.1]; 
\filldraw [black] (5,-1.5) circle [radius = 0.1]; 
\filldraw [black] (7,-1.5) circle [radius = 0.1]; 
\filldraw [black] (6,-2.5) circle [radius = 0.1]; 
\filldraw [black] (6,-3.5) circle [radius = 0.1]; 
\filldraw [black] (6,-4.5) circle [radius = 0.1]; 

\node [left] at (5,0) {$\nu_2$}; 
\node [left] at (5,-1.5) {$-(\phi_1+\phi_2+2\phi_3)$}; 
\node [right] at (7,-1.5) {$\nu_3$}; 
\node [right] at (6,-2.5) {$-(\phi_1+\phi_2+\phi_3)$}; 
\node [right] at (6,-3.5) {$-(\phi_1+\phi_2)$}; 
\node [right] at (6,-4.5) {$-\phi_1$}; 

\node [left] at (5.6,-0.7) {$\phi_2$};
\node [right] at (5.3,-1.8) {$\phi_3$};
\node [left] at (6.7,-1.8) {$\phi_4$};
\node [right] at (5.9,-2.7) {$\phi_3$};
\node [right] at (5.9,-4.2) {$\phi_2$};

\draw (5,-0.1) -- (5,-1.4);
\draw (5,-1.6) -- (6,-2.4);
\draw (7,-1.6) -- (6,-2.4);
\draw (6,-2.6) -- (6,-3.4);
\draw (6,-3.6) -- (6,-4.4);

\draw (5,-1.4) -- (4.9,-1.3); 
\draw (5,-1.4) -- (5.1,-1.3); 
\draw (6,-2.4) -- (5.8,-2.4); 
\draw (6,-2.4) -- (6,-2.2); 
\draw (6,-2.4) -- (6.1,-2.2); 
\draw (6,-2.4) -- (6.2,-2.4); 
\draw (6,-3.4) -- (5.9,-3.3); 
\draw (6,-3.4) -- (6.1,-3.3); 
\draw (6,-4.4) -- (5.9,-4.3); 
\draw (6,-4.4) -- (6.1,-4.3); 

\end{tikzpicture} 
\end{center}

\begin{table}[!h]
\begin{tabular}{||c|c|c||}
\hline
\  & $\Gamma$ & $\Delta(\frak{u} \cap \frak{p})$ \\
\hline
\hline
(a) & $\{\nu_2,\nu_3\}$ & \begin{tabular}{c} $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+2\phi_3+2\phi_4 \textrm{ or } \phi_1+2\phi_2+3\phi_3+\phi_4\}$\\
$\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+2\phi_2+2\phi_3 \textrm{ or } \phi_1+\phi_2+\phi_3+\phi_4\})$ \end{tabular} \\
\hline
(b) & $\{\nu_2, \nu_3, \phi_2\}$ & \begin{tabular}{c} $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+2\phi_3+\phi_4 \textrm{ or } \phi_1+\phi_2+2\phi_3+2\phi_4\}$\\
$\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+2\phi_2+2\phi_3 \textrm{ or } \phi_1+\phi_2+\phi_3+\phi_4\})$ \end{tabular} \\
\hline
(c) & $\{\nu_1, \nu_2, \nu_3\}$ & \begin{tabular}{c} $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+2\phi_3+\phi_4\}$\\
$\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+2\phi_2+2\phi_3 \textrm{ or } \phi_1+\phi_2+\phi_3+\phi_4\})$ \end{tabular} \\
\hline
\end{tabular} 
\end{table}

\noindent
{\bf $11. \Phi=\{\nu, \delta, \phi_3, \phi_4\}$, where $\nu =-(\phi_1+\phi_2+2\phi_3+2\phi_4)$:} 
Then $\phi_1+2\phi_2+2\phi_3=\delta+\nu, \phi_2=\delta+2\nu+2\phi_4.$

\begin{center} 
\begin{tikzpicture}

\filldraw [black] (-1,0) circle [radius = 0.1]; 
\filldraw [black] (-1,-1) circle [radius = 0.1]; 
\filldraw [black] (-2,-2) circle [radius = 0.1]; 
\filldraw [black] (0,-2) circle [radius = 0.1]; 
\filldraw [black] (-1,-3) circle [radius = 0.1]; 
\filldraw [black] (-1,-4) circle [radius = 0.1]; 
\filldraw [black] (-1,-5) circle [radius = 0.1]; 

\node [left] at (-1,0) {$\delta+\nu$}; 
\node [left] at (-1,-1) {$\phi_1+2\phi_2+2\phi_3+\phi_4$}; 
\node [left] at (-2,-2) {$\phi_1+2\phi_2+3\phi_3+\phi_4$}; 
\node [right] at (0,-2) {$\phi_1+2\phi_2+2\phi_3 +2\phi_4$}; 
\node [right] at (-1,-3) {$\phi_1+2\phi_2+3\phi_3 +2\phi_4$}; 
\node [right] at (-1,-4) {$\phi_1+2\phi_2+4\phi_3 +2\phi_4$};
\node [right] at (-1,-5) {$\phi_1+3\phi_2+4\phi_3 +2\phi_4$};

\node [left] at (-0.4,-0.4) {$\phi_4$};
\node [left] at (-1.4,-1.4) {$\phi_3$};
\node [right] at (-0.7,-1.3) {$\phi_4$};
\node [right] at (-1.7,-2.3) {$\phi_4$};
\node [left] at (-0.3,-2.3) {$\phi_3$};
\node [right] at (-1.1,-3.5) {$\phi_3$};
\node [right] at (-1.1,-4.5) {$\phi_2$};

\draw (-1,-0.1) -- (-1,-0.9);
\draw (-1,-1.1) -- (-2,-1.9);
\draw (-1,-1.1) -- (0,-1.9);
\draw (-2,-2.1) -- (-1,-2.9);
\draw (0,-2.1) -- (-1,-2.9);
\draw (-1,-3.1) -- (-1,-3.9);
\draw (-1,-4.1) -- (-1,-4.9);

\draw (-1,-0.9) -- (-0.9,-0.8); 
\draw (-1,-0.9) -- (-1.1,-0.8); 
\draw (-2,-1.9) -- (-1.9,-1.7); 
\draw (-2,-1.9) -- (-1.8,-1.9); 
\draw (0,-1.9) -- (-0.2,-1.9); 
\draw (0,-1.9) -- (0,-1.7); 
\draw (-1,-2.9) -- (-1.2,-2.9); 
\draw (-1,-2.9) -- (-1,-2.7); 
\draw (-1,-2.9) -- (-0.9,-2.7); 
\draw (-1,-2.9) -- (-0.8,-2.9); 
\draw (-1,-3.9) -- (-1.1,-3.8); 
\draw (-1,-3.9) -- (-0.9,-3.8); 
\draw (-1,-4.9) -- (-1.1,-4.8); 
\draw (-1,-4.9) -- (-0.9,-4.8);

\filldraw [black] (6,-0.5) circle [radius = 0.1]; 
\filldraw [black] (6,-1.5) circle [radius = 0.1]; 
\filldraw [black] (5,-2.5) circle [radius = 0.1]; 
\filldraw [black] (7,-2.5) circle [radius = 0.1]; 
\filldraw [black] (6,-3.5) circle [radius = 0.1]; 
\filldraw [black] (6,-4.5) circle [radius = 0.1]; 
\filldraw [black] (6,-5.5) circle [radius = 0.1]; 

\node [right] at (6,-0.5) {$\nu$}; 
\node [right] at (6,-1.5) {$-(\phi_1+\phi_2+2\phi_3+\phi_4)$}; 
\node [left] at (5,-2.5) {$-(\phi_1+\phi_2+2\phi_3)$}; 
\node [right] at (7,-2.5) {$-(\phi_1+\phi_2+\phi_3+\phi_4)$}; 
\node [right] at (6,-3.5) {$-(\phi_1+\phi_2+\phi_3)$}; 
\node [right] at (6,-4.5) {$-(\phi_1+\phi_2)$}; 
\node [right] at (6,-5.5) {$-\phi_1$}; 

\node [right] at (5.9,-1) {$\phi_4$};
\node [left] at (5.6,-1.9) {$\phi_4$};
\node [right] at (6.4,-1.9) {$\phi_3$};
\node [right] at (5.3,-2.8) {$\phi_3$};
\node [left] at (6.7,-2.8) {$\phi_4$};
\node [right] at (5.9,-3.9) {$\phi_3$};
\node [right] at (5.9,-4.9) {$\phi_2$};

\draw (6,-0.6) -- (6,-1.4);
\draw (6,-1.6) -- (7,-2.4);
\draw (6,-1.6) -- (5,-2.4);
\draw (5,-2.6) -- (6,-3.4);
\draw (7,-2.6) -- (6,-3.4);
\draw (6,-3.6) -- (6,-4.4);
\draw (6,-4.6) -- (6,-5.4);

\draw (6,-1.4) -- (5.9,-1.3); 
\draw (6,-1.4) -- (6.1,-1.3); 
\draw (5,-2.4) -- (5.1,-2.2); 
\draw (5,-2.4) -- (5.2,-2.4); 
\draw (7,-2.4) -- (6.8,-2.4); 
\draw (7,-2.4) -- (7,-2.2); 
\draw (6,-3.4) -- (5.8,-3.4); 
\draw (6,-3.4) -- (6,-3.2); 
\draw (6,-3.4) -- (6.1,-3.2); 
\draw (6,-3.4) -- (6.2,-3.4); 
\draw (6,-4.4) -- (5.9,-4.3); 
\draw (6,-4.4) -- (6.1,-4.3); 
\draw (6,-5.4) -- (5.9,-5.3); 
\draw (6,-5.4) -- (6.1,-5.3); 

\end{tikzpicture} 
\end{center}

\begin{table}[!h]
\begin{tabular}{||c|c|c||}
\hline
\  & $\Gamma$ & $\Delta(\frak{u} \cap \frak{p})$ \\
\hline
\hline
(a) & $\{\nu\}$ & $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+2\phi_3\}\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+2\phi_3+2\phi_4\})$ \\
\hline
\end{tabular} 
\end{table}

\noindent
{\bf $12. \Phi=\{\nu_1,\nu_2, \delta, \phi_3\}$, where $\nu_1 =-(\phi_1+2\phi_2+2\phi_3), \nu_2 =-(\phi_1+\phi_2+2\phi_3+\phi_4)$:} 
Then $\phi_1+2\phi_2+2\phi_3+\phi_4=\delta+\nu_2, \phi_1+\phi_2+2\phi_3+2\phi_4=\delta+\nu_1,\phi_2=\delta+2\nu_2, 
\phi_4=\delta+\nu_1+\nu_2.$

\begin{center} 
\begin{tikzpicture}

\filldraw [black] (1,0) circle [radius = 0.1]; 
\filldraw [black] (-1,0) circle [radius = 0.1]; 
\filldraw [black] (-2,-1) circle [radius = 0.1]; 
\filldraw [black] (0,-1) circle [radius = 0.1]; 
\filldraw [black] (-1,-2) circle [radius = 0.1]; 
\filldraw [black] (-1,-3) circle [radius = 0.1]; 
\filldraw [black] (-1,-4) circle [radius = 0.1]; 

\node [right] at (1,0) {$\delta+\nu_1$}; 
\node [left] at (-1,0) {$\delta+\nu_2$}; 
\node [left] at (-2,-1) {$\phi_1+2\phi_2+3\phi_3+\phi_4$}; 
\node [right] at (0,-1) {$\phi_1+2\phi_2+2\phi_3 +2\phi_4$}; 
\node [right] at (-1,-2) {$\phi_1+2\phi_2+3\phi_3 +2\phi_4$}; 
\node [right] at (-1,-3) {$\phi_1+2\phi_2+4\phi_3 +2\phi_4$};
\node [right] at (-1,-4) {$\phi_1+3\phi_2+4\phi_3 +2\phi_4$};

\node [left] at (0.7,-0.3) {$\phi_2$};
\node [left] at (-1.4,-0.4) {$\phi_3$};
\node [right] at (-0.7,-0.3) {$\phi_4$};
\node [right] at (-1.7,-1.3) {$\phi_4$};
\node [left] at (-0.3,-1.3) {$\phi_3$};
\node [right] at (-1.1,-2.5) {$\phi_3$};
\node [right] at (-1.1,-3.5) {$\phi_2$};

\draw (1,-0.1) -- (0,-0.9);
\draw (-1,-0.1) -- (-2,-0.9);
\draw (-1,-0.1) -- (0,-0.9);
\draw (-2,-1.1) -- (-1,-1.9);
\draw (0,-1.1) -- (-1,-1.9);
\draw (-1,-2.1) -- (-1,-2.9);
\draw (-1,-3.1) -- (-1,-3.9);

\draw (0,-0.9) -- (0.1,-0.7); 
\draw (0,-0.9) -- (0.2,-0.9); 
\draw (-2,-0.9) -- (-1.9,-0.7); 
\draw (-2,-0.9) -- (-1.8,-0.9); 
\draw (0,-0.9) -- (-0.2,-0.9); 
\draw (0,-0.9) -- (0,-0.7); 
\draw (-1,-1.9) -- (-1.2,-1.9); 
\draw (-1,-1.9) -- (-1,-1.7); 
\draw (-1,-1.9) -- (-0.9,-1.7); 
\draw (-1,-1.9) -- (-0.8,-1.9); 
\draw (-1,-2.9) -- (-1.1,-2.8); 
\draw (-1,-2.9) -- (-0.9,-2.8); 
\draw (-1,-3.9) -- (-1.1,-3.8); 
\draw (-1,-3.9) -- (-0.9,-3.8);

\filldraw [black] (5.4,0) circle [radius = 0.1]; 
\filldraw [black] (7,0) circle [radius = 0.1]; 
\filldraw [black] (6.2,-1.4) circle [radius = 0.1]; 
\filldraw [black] (7.8,-1.4) circle [radius = 0.1]; 
\filldraw [black] (7,-2.8) circle [radius = 0.1]; 
\filldraw [black] (7,-3.8) circle [radius = 0.1]; 
\filldraw [black] (7,-4.8) circle [radius = 0.1]; 

\node [left] at (5.4,0) {$\nu_1$}; 
\node [right] at (7,0) {$\nu_2$}; 
\node [left] at (6.2,-1.4) {$-(\phi_1+\phi_2+2\phi_3)$}; 
\node [right] at (7.8,-1.4) {$-(\phi_1+\phi_2+\phi_3+\phi_4)$}; 
\node [right] at (7,-2.8) {$-(\phi_1+\phi_2+\phi_3)$}; 
\node [right] at (7,-3.8) {$-(\phi_1+\phi_2)$}; 
\node [right] at (7,-4.8) {$-\phi_1$}; 

\node [left] at (5.9,-0.6) {$\phi_2$};
\node [left] at (6.7,-0.6) {$\phi_4$};
\node [right] at (7.3,-0.6) {$\phi_3$};
\node [left] at (6.7,-2) {$\phi_3$};
\node [right] at (7.4,-2) {$\phi_4$};
\node [right] at (6.9,-3.2) {$\phi_3$};
\node [right] at (6.9,-4.2) {$\phi_2$};

\draw (5.4,-0.1) -- (6.2,-1.3);
\draw (7,-0.1) -- (6.2,-1.3);
\draw (7,-0.1) -- (7.8,-1.3);
\draw (6.2,-1.5) -- (7,-2.7);
\draw (7.8,-1.5) -- (7,-2.7);
\draw (7,-2.7) -- (7,-3.7);
\draw (7,-3.9) -- (7,-4.7);

\draw (6.2,-1.3) -- (6,-1.3); 
\draw (6.2,-1.3) -- (6.2,-1.1); 
\draw (6.2,-1.3) -- (6.25,-1.1); 
\draw (6.2,-1.3) -- (6.4,-1.3); 
\draw (7.8,-1.3) -- (7.6,-1.3); 
\draw (7.8,-1.3) -- (7.8,-1.1); 
\draw (7,-2.7) -- (6.8,-2.7); 
\draw (7,-2.7) -- (7,-2.5); 
\draw (7,-2.7) -- (7.05,-2.5); 
\draw (7,-2.7) -- (7.2,-2.7); 
\draw (7,-3.7) -- (6.9,-3.6); 
\draw (7,-3.7) -- (7.1,-3.6); 
\draw (7,-4.7) -- (6.9,-4.6); 
\draw (7,-4.7) -- (7.1,-4.6); 

\end{tikzpicture} 
\end{center}

\begin{table}[!h]
\begin{tabular}{||c|c|c||}
\hline
\  & $\Gamma$ & $\Delta(\frak{u} \cap \frak{p})$ \\
\hline
\hline
(a) & $\{\nu_1,\nu_2\}$ & \begin{tabular}{c} $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+2\phi_3+\phi_4\textrm{ or } \phi_1+\phi_2+2\phi_3+2\phi_4\}$\\
$\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+2\phi_2+2\phi_3 \textrm{ or } \phi_1+\phi_2+2\phi_3+\phi_4\})$ \end{tabular}

==> (inline-1) <==
\begin{tabular}{||c|c|c|c|c||}
\hline
$\Phi$ & $\Gamma$ & \begin{tabular}{c} $\Delta(\frak{u} \cap \frak{p}),$\\$R(\frak{q})$ \end{tabular} & $Y_\frak{q}$ & $P_\frak{q}(t)$ \\
\hline
\hline
\begin{tabular}{c} $1.\ \{\nu, \phi_2,\phi_3,\phi_4\};$\\$\nu=\phi_1.$\\ See (i).\\ $\delta=2\nu+3\phi_2$\\$+4\phi_3+2\phi_4.$  \end{tabular} & 
\begin{tabular}{c} (a)\ $\emptyset$ \\ \\(b)\ $\{\nu\}$\\ \\(c)\ $\{\phi_2\}$\\ \\(d)\ $\{\phi_3\}$\\ \\(e)\ $\{\phi_4\}$ \end{tabular} & 
\begin{tabular}{c} $\emptyset, 0$ \\ \\$\{\beta \in \Delta_n^+ : \beta \ge \phi_1\}, 14$ \\$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2\}, 13$ \\ \\ 
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+\phi_3\}, 12$ \\ \\$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+\phi_3+\phi_4\}, 9$ \end{tabular} & 
\begin{tabular}{c} $\frac{F_4}{Sp(3) \times SU(2)}$\\ \\ singleton \\  \\$\frac{SU(2)}{SO(2)}$\\ \\$\frac{SU(3)}{S(U(1) \times U(2))}$\\ \\$\frac{SO(7)}{SO(2) \times SO(5)}$ \end{tabular} & 
\begin{tabular}{c} $1+t^4+2(t^8+t^{12})+\cdots$\\ \\$t^{14}$\\ \\$t^{13}(1+t^2)$\\ \\$t^{12}(1+t^2+t^4)$\\ \\$t^9(1+t^2+t^4+\cdots)$   \end{tabular} \\ 
\hline 
\begin{tabular}{c} $2.\ \{\nu_1,\nu_2,\phi_3,\phi_4\};$\\$\nu_1=\phi_1+\phi_2,$\\$\nu_2=-\phi_1.$\\ See (ii).\\ $\delta=3\nu_1+\nu_2$\\$+4\phi_3+2\phi_4.$ \end{tabular} & 
\begin{tabular}{c} (a)\ $\{\nu_2\}$\\ \\(b)\ $\{\nu_1, \nu_2\}$\\ \\(c)\ $\{\nu_2,\phi_3\}$\\ \\(d)\ $\{\nu_2,\phi_4\}$ \end{tabular} & 
\begin{tabular}{c} $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+2\phi_3\}$\\$\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1\}), 8$\\ \\
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2\}\cup $\\$ (-\{\beta \in \Delta_n^+: \beta \le \phi_1\}), 14$\\ \\ 
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+\phi_3\}$\\$\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1\}), 13$ \\ \\ 
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+\phi_3+\phi_4 $\\$\textrm{ or }\phi_1+2\phi_2+2\phi_3\}\cup $\\$(-\{\beta \in \Delta_n^+: \beta \le \phi_1\}), 11$ \end{tabular} & 
\begin{tabular}{c} $\frac{Sp(3)}{U(3)}$ \\ \\ singleton \\ \\$\frac{SU(2)}{SO(2)}$\\ \\$\frac{SO(5)}{SO(2) \times SO(3)}$ \end{tabular} & 
\begin{tabular}{c} $t^8(1+t^2+t^4+2t^6+\cdots)$\\ \\$t^{14}$\\ \\$t^{13}(1+t^2)$\\ \\$t^{11}(1+t^2+\cdots)$   \end{tabular} \\  
\hline 
\begin{tabular}{c} $3.\ \{\nu_1,\nu_2,\phi_2,\phi_4\};$\\$\nu_1= \phi_1+\phi_2+\phi_3,$\\$\nu_2=-(\phi_1+\phi_2).$\\ See (iii).\\ $\delta=4\nu_1+2\nu_2$\\$+\phi_2+2\phi_4.$  \end{tabular} & 
\begin{tabular}{c} (a)\ $\{\nu_2\}$\\ \\(b)\ $\{\nu_1,\nu_2\}$\\ \\(c)\ $\{\nu_2, \phi_4\}$  \end{tabular} & 
\begin{tabular}{c} $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+2\phi_3\}$\\$\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2\}), 12$\\ \\ 
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+\phi_3\}$\\$\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2\}), 14$\\ \\ 
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+\phi_3+\phi_4 $\\$ \textrm{ or }\phi_1+\phi_2+2\phi_3\}\cup $\\$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2\}), 13$ \end{tabular} & 
\begin{tabular}{c} $\frac{SU(3)}{S(U(1)\times U(2))}$\\ \\singleton \\ \\ $\frac{SU(2)}{SO(2)}$  \end{tabular} & 
\begin{tabular}{c} $t^{12}(1+t^2+t^4)$\\ \\$t^{14}$\\ \\$t^{13}(1+t^2)$   \end{tabular} \\  
\hline
\end{tabular} 
\end{table} 
\end{landscape}

\begin{landscape} 
\begin{table} 
\begin{tabular}{||c|c|c|c|c||}
\hline
$\Phi$ & $\Gamma$ & \begin{tabular}{c} $\Delta(\frak{u} \cap \frak{p}),$\\$R(\frak{q})$ \end{tabular} & $Y_\frak{q}$ & $P_\frak{q}(t)$ \\
\hline
\hline
\begin{tabular}{c} $4.\ \{\nu_1,\nu_2,\nu_3,\phi_2\};$\\
$\nu_1=\phi_1+\phi_2+2\phi_3,$\\$\nu_2= \phi_1+\phi_2+\phi_3+\phi_4,$\\$\nu_3=-(\phi_1+\phi_2+\phi_3).$\\ See (iv).\\ $\delta=2\nu_1+2\nu_2$\\$+2\nu_3+\phi_2.$ \end{tabular} & 
\begin{tabular}{c} (a)\ $\{\nu_3\}$\\ \\(b)\ $\{\nu_1, \nu_3\}$\\ \\(c)\ $\{\nu_2, \nu_3\}$\\ \\(d)\ $\{\nu_3,\phi_2\}$\\ \\(e)\ $\{\nu_1, \nu_2, \nu_3\}$\\ \\(f)\ $\{\nu_2, \nu_3, \phi_2\}$ \end{tabular} & 
\begin{tabular}{c} $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+2\phi_3+\phi_4\}$\\$\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+\phi_3\}), 11$\\ \\ 
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+2\phi_3\}\cup $\\$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+\phi_3\}), 13$\\ \\ 
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+\phi_3+\phi_4\}$\\$\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+\phi_3\}), 12$\\ \\ 
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+2\phi_3+\phi_4 $\\$ \textrm{ or }\phi_1+2\phi_2+2\phi_3\}\cup $\\$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+\phi_3\}), 12$\\ \\ 
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+\phi_3+\phi_4 $\\$ \textrm{ or }\phi_1+\phi_2+2\phi_3\}\cup $\\$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+\phi_3\}), 14$\\ \\ 
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+\phi_3+\phi_4 $\\$ \textrm{ or }\phi_1+2\phi_2+2\phi_3\}\cup $\\$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+\phi_3\}), 13$ \end{tabular} & 
\begin{tabular}{c} $\frac{SU(2)}{SO(2)} \times $\\$\frac{SU(3)}{S(U(1) \times U(2))}$\\ \\$\frac{SU(2)}{SO(2)}$\\ \\$\frac{SU(3)}{S(U(1) \times U(2))}$\\ \\$\frac{SU(2)}{SO(2)} \times $\\$\frac{SU(2)}{SO(2)}$\\ \\ 
singleton \\ \\$\frac{SU(2)}{SO(2)}$ \end{tabular} & 
\begin{tabular}{c} $t^{11}(1+2t^2+\cdots)$\\ \\ \\$t^{13}(1+t^2)$\\ \\ \\$t^{12}(1+t^2+t^4)$\\ \\$t^{12}(1+2t^2+t^4)$\\ \\ \\ \\$t^{14}$\\ \\$t^{13}(1+t^2)$   \end{tabular} \\ 
\hline
\begin{tabular}{c} $5.\ \{\nu_1,\nu_2, \phi_2,\phi_4\};$\\$\nu_1=\phi_1+\phi_2+2\phi_3,$\\$\nu_2=-(\phi_1+\phi_2$\\$+\phi_3+\phi_4).$\\ See (v).\\ 
$\delta=2\nu_1+\phi_2+2\phi_4.$ \end{tabular} & 
\begin{tabular}{c} (a)\ $\{\nu_2\}$\\ \\(b)\ $\{\nu_1, \nu_2\}$\\ \\(c)\ $\{\nu_2, \phi_4\}$\\ \\(d)\ $\{\nu_2, \phi_2\}$\\ \\(e)\ $\{\nu_2, \phi_2, \phi_4\}$ \end{tabular} & 
\begin{tabular}{c} $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+3\phi_3+\phi_4\}\cup $\\$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+\phi_3+\phi_4\}), 8$\\ \\ 
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+2\phi_3\}\cup $\\$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+\phi_3+\phi_4\}), 14$\\ \\ 
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+2\phi_3+\phi_4\}\cup $\\$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+\phi_3+\phi_4\}), 12$\\ \\ 
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+2\phi_3\} \cup $\\$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+\phi_3+\phi_4\}), 11$\\ \\ 
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+2\phi_3+\phi_4 $\\$ \textrm{ or }\phi_1+2\phi_2+2\phi_3\}\cup $\\$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+\phi_3+\phi_4\}), 13$ \end{tabular} & 
\begin{tabular}{c} $\frac{SO(7)}{SO(3) \times SO(4)}$\\  \\ singleton \\ \\$\frac{SU(3)}{S(U(1) \times U(2))}$\\ \\$\frac{SO(5)}{SO(2) \times SO(3)}$\\ \\$\frac{SU(2)}{SO(2)}$ \end{tabular} & 
\begin{tabular}{c} $t^8(1+2t^4+\cdots)$\\ \\$t^{14}$\\ \\$t^{12}(1+t^2+t^4)$\\ \\$t^{11}(1+t^2+\cdots)$\\ \\$t^{13}(1+t^2)$  \end{tabular} \\ 
\hline
\end{tabular} 
\end{table} 
\end{landscape}

\begin{landscape} 
\begin{table} 
\begin{tabular}{||c|c|c|c|c||}
\hline
$\Phi$ & $\Gamma$ & \begin{tabular}{c} $\Delta(\frak{u} \cap \frak{p}),$\\$R(\frak{q})$ \end{tabular} & $Y_\frak{q}$ & $P_\frak{q}(t)$ \\
\hline
\hline
\begin{tabular}{c} $6.\ \{\nu_1,\nu_2,\nu_3,\phi_3\};$\\
$\nu_1=\phi_1+2\phi_2+2\phi_3,$\\$\nu_2= \phi_1+\phi_2+\phi_3+\phi_4,$\\$\nu_3=-(\phi_1+\phi_2+2\phi_3).$\\ See (vi). \\ $\delta=\nu_1+2\nu_2+\nu_3+2\phi_3.$ \end{tabular} & 
\begin{tabular}{c} (a)\ $\{\nu_3\}$\\ \\(b)\ $\{\nu_2, \nu_3\}$\\ \\(c)\ $\{\nu_1, \nu_3\}$\\ \\(d)\ $\{\nu_3,\phi_3\}$\\ \\(e)\ $\{\nu_1, \nu_2, \nu_3\}$\\ \\(f)\ $\{\nu_1, \nu_3, \phi_3\}$ \end{tabular} & 
\begin{tabular}{c} $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+2\phi_3+\phi_4$\\$ \textrm{ or } \phi_1+\phi_2+2\phi_3+2\phi_4\}$\\
$\cup (-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+2\phi_3\}), 11$\\ \\ 
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+\phi_3+\phi_4\}\cup $\\$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+2\phi_3\}), 13$\\ \\ 
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+2\phi_3$\\$ \textrm{ or }\phi_1+\phi_2+2\phi_3+2\phi_4\}\cup $\\
$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+2\phi_3\}), 12$\\ \\ 
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+2\phi_3+\phi_4\}\cup $\\$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+2\phi_3\}), 12$\\ \\ 
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+\phi_3+\phi_4 $\\$ \textrm{ or }\phi_1+2\phi_2+2\phi_3\} \cup $\\
$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+2\phi_3\}), 14$\\ \\ 
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+2\phi_3+\phi_4 $\\$ \textrm{ or }\phi_1+2\phi_2+2\phi_3\}\cup $\\
$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+2\phi_3\}), 13$ \end{tabular} & 
\begin{tabular}{c} $\frac{SU(2)}{SO(2)}\times$\\$\frac{SU(3)}{S(U(1) \times U(2))}$\\ \\$\frac{SU(2)}{SO(2)}$\\ \\$\frac{SU(3)}{S(U(1) \times U(2))}$\\ \\$\frac{SU(2)}{SO(2)}  
\times \frac{SU(2)}{SO(2)}$\\ \\ singleton \\ \\$\frac{SU(2)}{SO(2)}$ \end{tabular} & 
\begin{tabular}{c} $t^{11}(1+2t^2+\cdots)$\\ \\$t^{13}(1+t^2)$\\ \\$t^{12}(1+t^2+t^4)$\\ \\$t^{12}(1+2t^2+t^4)$\\ \\ \\$t^{14}$\\ \\$t^{13}(1+t^2)$   \end{tabular} \\  
\hline
\begin{tabular}{c} $7.\ \{\nu_1,\nu_2, \phi_2,\phi_3\};$\\$\nu_1=\phi_1+\phi_2$\\$+\phi_3+\phi_4,\nu_2=$\\$-(\phi_1+2\phi_2+2\phi_3).$\\ See (vii).\\ 
$\delta=2\nu_1+\phi_2+2\phi_3.$ \end{tabular} & 
\begin{tabular}{c} (a)\ $\{\nu_2\}$\\ \\(b)\ $\{\nu_1, \nu_2\}$\\ \\(c)\ $\{\nu_2, \phi_3\}$\\ \\(d)\ $\{\nu_2, \phi_2\}$ \end{tabular} & 
\begin{tabular}{c} $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+2\phi_3+2\phi_4\}\cup $\\$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+2\phi_2+2\phi_3\}), 10$\\ \\ 
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+\phi_3+\phi_4\}\cup $\\$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+2\phi_2+2\phi_3\}), 14$\\ \\ 
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+2\phi_3+\phi_4\}\cup $\\$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+2\phi_2+2\phi_3\}), 13$\\ \\ 
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+2\phi_3+\phi_4 $\\$\textrm{ or } \phi_1+\phi_2+2\phi_3+2\phi_4\}\cup $\\
$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+2\phi_2+2\phi_3\}), 12$ \end{tabular} & 
\begin{tabular}{c} $\frac{Sp(3)}{Sp(1) \times Sp(2)}$ \\ \\ singleton \\ \\$\frac{SU(2)}{SO(2)}$\\ \\$\frac{SU(3)}{S(U(1) \times U(2))}$ \end{tabular} & 
\begin{tabular}{c} $t^{10}(1+t^4+t^8)$\\ \\$t^{14}$\\ \\$t^{13}(1+t^2)$\\ \\$t^{12}(1+t^2+t^4)$ \end{tabular} \\ 
\hline
\end{tabular} 
\end{table} 
\end{landscape}

\begin{landscape} 
\begin{table} 
\begin{tabular}{||c|c|c|c|c||}
\hline
$\Phi$ & $\Gamma$ & \begin{tabular}{c} $\Delta(\frak{u} \cap \frak{p}),$\\$R(\frak{q})$ \end{tabular} & $Y_\frak{q}$ & $P_\frak{q}(t)$ \\
\hline
\hline
\begin{tabular}{c} $8.\ \{\nu_1,\nu_2,\nu_3,\nu_4\};$\\
$\nu_1=\phi_1+2\phi_2+2\phi_3,$\\$\nu_2= \phi_1+\phi_2+2\phi_3+\phi_4,$\\$\nu_3=-(\phi_1+\phi_2+2\phi_3),$\\$\nu_4=-(\phi_1+\phi_2$\\$+\phi_3+\phi_4).$\\ See (viii). \\
$\delta=\nu_1+2\nu_2+\nu_3.$ \end{tabular} & 
\begin{tabular}{c} (a)\ $\{\nu_3,\nu_4\}$\\ \\(b)\ $\{\nu_1,\nu_3,\nu_4\}$\\ \\(c)\ $\{\nu_2,\nu_3,\nu_4\}$\\ \\(d)\ $\{\nu_1, \nu_2,$\\$ \nu_3,\nu_4\}$\\  \end{tabular} & 
\begin{tabular}{c} $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+2\phi_3+\phi_4 $\\$ \textrm{ or } \phi_1+\phi_2+2\phi_3+2\phi_4\}\cup $\\
$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+2\phi_3 $\\$\textrm{ or } \phi_1+\phi_2+\phi_3+\phi_4\}), 12$\\ \\
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+2\phi_3 $\\$\textrm{ or } \phi_1+\phi_2+2\phi_3+2\phi_4\}\cup $\\
$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+2\phi_3 $\\$\textrm{ or } \phi_1+\phi_2+\phi_3+\phi_4\}), 13$\\ \\ 
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+2\phi_3+\phi_4\}\cup $\\$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+2\phi_3 $\\$\textrm{ or } \phi_1+\phi_2+\phi_3+\phi_4\}), 13$\\ \\ 
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+2\phi_3 $\\$\textrm{ or } \phi_1+\phi_2+2\phi_3+\phi_4\}\cup $\\
$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+2\phi_3 $\\$\textrm{ or } \phi_1+\phi_2+\phi_3+\phi_4\}), 14$ \end{tabular} & 
\begin{tabular}{c} $\frac{SU(2)}{SO(2)} \times $\\$\frac{SU(2)}{SO(2)}$\\ \\$\frac{SU(2)}{SO(2)}$\\ \\$\frac{SU(2)}{SO(2)}$\\ \\ singleton  \end{tabular} & 
\begin{tabular}{c} $t^{12}(1+2t^2+t^4)$\\ \\ \\$t^{13}(1+t^2)$\\ \\$t^{13}(1+t^2)$\\ \\$t^{14}$   \end{tabular} \\  
\hline
\begin{tabular}{c} $9.\ \{\nu_1,\nu_2, \nu_3,\phi_3\};$\\$\nu_1=\phi_1+2\phi_2+2\phi_3,$\\$\nu_2=\phi_1+\phi_2+$\\$2\phi_3+2\phi_4, \nu_3=$\\$-(\phi_1+\phi_2+$\\$
2\phi_3+\phi_4).$\\ See (ix).\\ $\delta=\nu_1+\nu_2.$  \end{tabular} & 
\begin{tabular}{c} (a)\ $\{\nu_3\}$\\ \\(b)\ $\{\nu_1, \nu_3\}$\\ \\(c)\ $\{\nu_2, \nu_3\}$\\ \\(d)\ $\{\nu_1, \nu_2, \nu_3\}$ \end{tabular} & 
\begin{tabular}{c} $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+2\phi_3+\phi_4\}\cup $\\$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+2\phi_3+\phi_4\}), 12$\\ \\ 
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+2\phi_3\}\cup $\\$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+2\phi_3+\phi_4\}), 13$\\ \\ 
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+2\phi_3+\phi_4 $\\$\textrm{ or } \phi_1+\phi_2+2\phi_3+2\phi_4\}\cup $\\ 
$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+2\phi_3+\phi_4\}), 13$\\ \\ 
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+2\phi_3 $\\$\textrm{ or } \phi_1+\phi_2+2\phi_3+2\phi_4\}\cup $\\ 
$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+2\phi_3+\phi_4\}), 14$ \end{tabular}  & 
\begin{tabular}{c} $\frac{SU(3)}{S(U(1) \times U(2))}$\\ \\$\frac{SU(2)}{SO(2)}$\\ \\$\frac{SU(2)}{SO(2)}$\\ \\ singleton  \end{tabular} & 
\begin{tabular}{c} $t^{12}(1+t^2+t^4)$\\ \\$t^{13}(1+t^2)$\\ \\$t^{13}(1+t^2)$\\ \\$t^{14}$  \end{tabular} \\ 
\hline
\end{tabular} 
\end{table} 
\end{landscape}

\begin{landscape} 
\begin{table} 
\begin{tabular}{||c|c|c|c|c||}
\hline
$\Phi$ & $\Gamma$ & \begin{tabular}{c} $\Delta(\frak{u} \cap \frak{p}),$\\$R(\frak{q})$ \end{tabular} & $Y_\frak{q}$ & $P_\frak{q}(t)$ \\
\hline
\hline
\begin{tabular}{c} $10.\ \{\nu_1,\nu_2,\nu_3,\phi_2\};$\\
$\nu_1=\phi_1+\phi_2$\\$+2\phi_3+\phi_4, \nu_2= $\\$-(\phi_1+2\phi_2+2\phi_3),$\\$\nu_3=-(\phi_1+\phi_2+$\\$\phi_3+\phi_4).$\\ See (x). \\ 
$\delta=2\nu_1+\phi_2.$ \end{tabular} & 
\begin{tabular}{c} (a)\ $\{\nu_2,\nu_3\}$\\ \\(b)\ $\{\nu_2,\nu_3, \phi_2\}$\\ \\(c)\ $\{\nu_1, \nu_2,\nu_3\}$  \end{tabular} & 
\begin{tabular}{c} $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+2\phi_3+2\phi_4 $\\$ \textrm{ or } \phi_1+2\phi_2+3\phi_3+\phi_4\}\cup $\\ 
$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+2\phi_2+2\phi_3 $\\$\textrm{ or } \phi_1+\phi_2+\phi_3+\phi_4\}), 12$\\ \\ 
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+2\phi_3+\phi_4 $\\$\textrm{ or } \phi_1+\phi_2+2\phi_3+2\phi_4\}\cup $\\ 
$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+2\phi_2+2\phi_3 $\\$\textrm{ or } \phi_1+\phi_2+\phi_3+\phi_4\}), 13$\\ \\ 
$\{\beta \in \Delta_n^+ : \beta \ge \phi_1+\phi_2+2\phi_3+\phi_4\} \cup $\\$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+2\phi_2+2\phi_3 $\\$\textrm{ or } \phi_1+\phi_2+\phi_3+\phi_4\}), 14$ \end{tabular}  & 
\begin{tabular}{c} $\frac{Sp(2)}{Sp(1) \times Sp(1)}$\\ \\$\frac{SU(2)}{SO(2)}$\\ \\ singleton  \end{tabular} & 
\begin{tabular}{c} $t^{12}(1+t^4)$\\ \\$t^{13}(1+t^2)$\\ \\$t^{14}$   \end{tabular} \\  
\hline
\begin{tabular}{c} $11.\ \{\nu,\delta, \phi_3,\phi_4\};$\\$\nu=-(\phi_1+\phi_2+$\\$2\phi_3+2\phi_4).$\\ See (xi). \end{tabular} & 
(a)\ $\{\nu\}$ & 
\begin{tabular}{c} $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+2\phi_3\}\cup $\\$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+\phi_2+2\phi_3+2\phi_4\}), 14$ \end{tabular}  & 
singleton  &  $t^{14}$ \\ 
\hline
\begin{tabular}{c} $12.\ \{\nu_1,\nu_2,\delta, \phi_3\};$\\$\nu_1=-(\phi_1+2\phi_2+2\phi_3),$\\$\nu_2=-(\phi_1+\phi_2+$\\$2\phi_3+\phi_4).$\\ See (xii). \end{tabular} & 
(a)\ $\{\nu_1,\nu_2\}$ & 
\begin{tabular}{c} $\{\beta \in \Delta_n^+ : \beta \ge \phi_1+2\phi_2+2\phi_3+\phi_4$\\$\textrm{ or } \phi_1+\phi_2+2\phi_3+2\phi_4\}\cup $\\ 
$(-\{\beta \in \Delta_n^+: \beta \le \phi_1+2\phi_2+2\phi_3 $\\$\textrm{ or } \phi_1+\phi_2+2\phi_3+\phi_4\}), 14$ \end{tabular}  & 
singleton  &  $t^{14}$ \\ 
\hline 
\end{tabular} 
\end{table} 
\end{landscape} 

\begin{center} 
\begin{tikzpicture}

\filldraw [black] (0,0) circle [radius = 0.1]; 
\draw (1,0) circle [radius = 0.1]; 
\draw (2,0) circle [radius = 0.1]; 
\draw (3,0) circle [radius = 0.1]; 
\node [above] at (0.05,0.05) {$\nu$}; 
\node [above] at (1.05,0.05) {$\phi_2$}; 
 \node [above] at (2.05,0.05) {$\phi_3$}; 
\node [above] at (3.05,0.05) {$\phi_4$}; 
\node [left] at (-0.3,0) {(i) $\frak{f}_4 :$}; 
\draw (0.1,0) -- (0.9,0); 
\draw (1.9,0) -- (1.8,0.1); 
\draw (1.9,0) -- (1.8,-0.1); 
\draw (1.1,0.025) -- (1.85,0.025); 
\draw (1.1,-0.025) -- (1.85,-0.025); 
\draw (2.1,0) -- (2.9,0);

\filldraw [black] (5.5,0) circle [radius = 0.1]; 
\filldraw [black] (6.5,0) circle [radius = 0.1]; 
\draw (7.5,0) circle [radius = 0.1]; 
\draw (8.5,0) circle [radius = 0.1]; 
\node [above] at (5.55,0.05) {$\nu_2$}; 
\node [above] at (6.55,0.05) {$\nu_1$}; 
 \node [above] at (7.55,0.05) {$\phi_3$}; 
\node [above] at (8.55,0.05) {$\phi_4$}; 
\node [left] at (5.2,0) {(ii) $\frak{f}_4 :$}; 
\draw (5.6,0) -- (6.4,0); 
\draw (7.4,0) -- (7.3,0.1); 
\draw (7.4,0) -- (7.3,-0.1); 
\draw (6.6,0.025) -- (7.35,0.025); 
\draw (6.6,-0.025) -- (7.35,-0.025); 
\draw (7.6,0) -- (8.4,0);

\draw (11,0) circle [radius = 0.1]; 
\filldraw [black] (12,0) circle [radius = 0.1]; 
\filldraw [black] (13,0) circle [radius = 0.1]; 
\draw (14,0) circle [radius = 0.1]; 
\node [above] at (11.05,0.05) {$\phi_2$}; 
\node [above] at (12.05,0.05) {$\nu_2$}; 
 \node [above] at (13.05,0.05) {$\nu_1$}; 
\node [above] at (14.05,0.05) {$\phi_4$}; 
\node [left] at (10.7,0) {(iii) $\frak{f}_4 :$}; 
\draw (11.1,0) -- (11.9,0); 
\draw (12.9,0) -- (12.8,0.1); 
\draw (12.9,0) -- (12.8,-0.1); 
\draw (12.1,0.025) -- (12.85,0.025); 
\draw (12.1,-0.025) -- (12.85,-0.025); 
\draw (13.1,0) -- (13.9,0); 

\draw (0,-1.5) circle [radius = 0.1]; 
\filldraw [black] (1,-1.5) circle [radius = 0.1]; 
\filldraw [black] (2,-1.5) circle [radius = 0.1]; 
\filldraw [black] (3,-1.5) circle [radius = 0.1]; 
\node [above] at (0.05,-1.45) {$\phi_2$}; 
\node [above] at (1.05,-1.45) {$\nu_1$}; 
 \node [above] at (2.05,-1.45) {$\nu_3$}; 
\node [above] at (3.05,-1.45) {$\nu_2$}; 
\node [left] at (-0.3,-1.5) {(iv) $\frak{f}_4 :$}; 
\draw (0.1,-1.5) -- (0.9,-1.5); 
\draw (1.9,-1.5) -- (1.8,-1.4); 
\draw (1.9,-1.5) -- (1.8,-1.6); 
\draw (1.1,-1.475) -- (1.85,-1.475); 
\draw (1.1,-1.525) -- (1.85,-1.525); 
\draw (2.1,-1.5) -- (2.9,-1.5);

\draw (5.5,-1.5) circle [radius = 0.1]; 
\filldraw [black] (6.5,-1.5) circle [radius = 0.1]; 
\draw (7.5,-1.5) circle [radius = 0.1]; 
\filldraw [black] (8.5,-1.5) circle [radius = 0.1]; 
\node [above] at (5.55,-1.45) {$\phi_2$}; 
\node [above] at (6.55,-1.45) {$\nu_1$}; 
 \node [above] at (7.55,-1.45) {$\phi_4$}; 
\node [above] at (8.55,-1.45) {$\nu_2$}; 
\node [left] at (5.2,-1.5) {(v) $\frak{f}_4 :$}; 
\draw (5.6,-1.5) -- (6.4,-1.5); 
\draw (7.4,-1.5) -- (7.3,-1.4); 
\draw (7.4,-1.5) -- (7.3,-1.6); 
\draw (6.6,-1.475) -- (7.35,-1.475); 
\draw (6.6,-1.525) -- (7.35,-1.525); 
\draw (7.6,-1.5) -- (8.4,-1.5);

\filldraw [black] (11,-1.5) circle [radius = 0.1]; 
\filldraw [black] (12,-1.5) circle [radius = 0.1]; 
\draw (13,-1.5) circle [radius = 0.1]; 
\filldraw [black] (14,-1.5) circle [radius = 0.1]; 
\node [above] at (11.05,-1.45) {$\nu_1$}; 
\node [above] at (12.05,-1.45) {$\nu_3$}; 
 \node [above] at (13.05,-1.45) {$\phi_3$}; 
\node [above] at (14.05,-1.45) {$\nu_2$}; 
\node [left] at (10.7,-1.5) {(vi) $\frak{f}_4 :$}; 
\draw (11.1,-1.5) -- (11.9,-1.5); 
\draw (12.9,-1.5) -- (12.8,-1.4); 
\draw (12.9,-1.5) -- (12.8,-1.6); 
\draw (12.1,-1.475) -- (12.85,-1.475); 
\draw (12.1,-1.525) -- (12.85,-1.525); 
\draw (13.1,-1.5) -- (13.9,-1.5);

\filldraw [black] (0,-3) circle [radius = 0.1]; 
\draw (1,-3) circle [radius = 0.1]; 
\draw (2,-3) circle [radius = 0.1]; 
\filldraw [black] (3,-3) circle [radius = 0.1]; 
\node [above] at (0.05,-2.95) {$\nu_2$}; 
\node [above] at (1.05,-2.95) {$\phi_2$}; 
 \node [above] at (2.05,-2.95) {$\phi_3$}; 
\node [above] at (3.05,-2.95) {$\nu_1$}; 
\node [left] at (-0.3,-3) {(vii) $\frak{f}_4 :$}; 
\draw (0.1,-3) -- (0.9,-3); 
\draw (1.9,-3) -- (1.8,-2.9); 
\draw (1.9,-3) -- (1.8,-3.1); 
\draw (1.1,-2.975) -- (1.85,-2.975); 
\draw (1.1,-3.025) -- (1.85,-3.025); 
\draw (2.1,-3) -- (2.9,-3);

\filldraw [black] (5.5,-3) circle [radius = 0.1]; 
\filldraw [black] (6.5,-3) circle [radius = 0.1]; 
\filldraw [black] (7.5,-3) circle [radius = 0.1]; 
\filldraw [black] (8.5,-3) circle [radius = 0.1]; 
\node [above] at (5.55,-2.95) {$\nu_1$}; 
\node [above] at (6.55,-2.95) {$\nu_3$}; 
 \node [above] at (7.55,-2.95) {$\nu_2$}; 
\node [above] at (8.55,-2.95) {$\nu_4$}; 
\node [left] at (5.2,-3) {(viii) $\frak{f}_4 :$}; 
\draw (5.6,-3) -- (6.4,-3); 
\draw (7.4,-3) -- (7.3,-2.9); 
\draw (7.4,-3) -- (7.3,-3.1); 
\draw (6.6,-2.975) -- (7.35,-2.975); 
\draw (6.6,-3.025) -- (7.35,-3.025); 
\draw (7.6,-3) -- (8.4,-3);

\filldraw [black] (11,-3) circle [radius = 0.1]; 
\filldraw [black] (12,-3) circle [radius = 0.1]; 
\filldraw [black] (13,-3) circle [radius = 0.1]; 
\draw (14,-3) circle [radius = 0.1]; 
\node [above] at (11.05,-2.95) {$\nu_1$}; 
\node [above] at (12.05,-2.95) {$\nu_2$}; 
 \node [above] at (13.05,-2.95) {$\nu_3$}; 
\node [above] at (14.05,-2.95) {$\phi_3$}; 
\node [left] at (10.7,-3) {(ix) $\frak{f}_4 :$}; 
\draw (11.1,-3) -- (11.9,-3); 
\draw (12.9,-3) -- (12.8,-2.9); 
\draw (12.9,-3) -- (12.8,-3.1); 
\draw (12.1,-2.975) -- (12.85,-2.975); 
\draw (12.1,-3.025) -- (12.85,-3.025); 
\draw (13.1,-3) -- (13.9,-3);

\filldraw [black] (0,-4.5) circle [radius = 0.1]; 
\draw (1,-4.5) circle [radius = 0.1]; 
\filldraw [black] (2,-4.5) circle [radius = 0.1]; 
\filldraw [black] (3,-4.5) circle [radius = 0.1]; 
\node [above] at (0.05,-4.45) {$\nu_2$}; 
\node [above] at (1.05,-4.45) {$\phi_2$}; 
 \node [above] at (2.05,-4.45) {$\nu_1$}; 
\node [above] at (3.05,-4.45) {$\nu_3$}; 
\node [left] at (-0.3,-4.5) {(x) $\frak{f}_4 :$}; 
\draw (0.1,-4.5) -- (0.9,-4.5); 
\draw (1.9,-4.5) -- (1.8,-4.4); 
\draw (1.9,-4.5) -- (1.8,-4.6); 
\draw (1.1,-4.475) -- (1.85,-4.475); 
\draw (1.1,-4.525) -- (1.85,-4.525); 
\draw (2.1,-4.5) -- (2.9,-4.5);

\draw (5.5,-4.5) circle [radius = 0.1]; 
\filldraw [black] (6.5,-4.5) circle [radius = 0.1]; 
\draw (7.5,-4.5) circle [radius = 0.1]; 
\draw (8.5,-4.5) circle [radius = 0.1]; 
\node [above] at (5.55,-4.45) {$\delta$}; 
\node [above] at (6.55,-4.45) {$\nu$}; 
 \node [above] at (7.55,-4.45) {$\phi_4$}; 
\node [above] at (8.55,-4.45) {$\phi_3$}; 
\node [left] at (5.2,-4.5) {(xi) $\frak{f}_4 :$}; 
\draw (5.6,-4.5) -- (6.4,-4.5); 
\draw (7.4,-4.5) -- (7.3,-4.4); 
\draw (7.4,-4.5) -- (7.3,-4.6); 
\draw (6.6,-4.475) -- (7.35,-4.475); 
\draw (6.6,-4.525) -- (7.35,-4.525); 
\draw (7.6,-4.5) -- (8.4,-4.5);

\filldraw [black] (11,-4.5) circle [radius = 0.1]; 
\draw (12,-4.5) circle [radius = 0.1]; 
\filldraw [black] (13,-4.5) circle [radius = 0.1]; 
\draw (14,-4.5) circle [radius = 0.1]; 
\node [above] at (11.05,-4.45) {$\nu_1$}; 
\node [above] at (12.05,-4.45) {$\delta$}; 
 \node [above] at (13.05,-4.45) {$\nu_2$}; 
\node [above] at (14.05,-4.45) {$\phi_3$}; 
\node [left] at (10.7,-4.5) {(xii) $\frak{f}_4 :$}; 
\draw (11.1,-4.5) -- (11.9,-4.5); 
\draw (12.9,-4.5) -- (12.8,-4.4); 
\draw (12.9,-4.5) -- (12.8,-4.6); 
\draw (12.1,-4.475) -- (12.85,-4.475); 
\draw (12.1,-4.525) -- (12.85,-4.525); 
\draw (13.1,-4.5) -- (13.9,-4.5); 

\end{tikzpicture}
